A-I-RAVEN and I-RAVEN-Mesh: Two New Benchmarks for Abstract Visual Reasoning

We study generalization and knowledge reuse capabilities of deep neural networks in the domain of abstract visual reasoning (AVR), employing Raven's Progressive Matrices (RPMs), a recognized benchmark task for assessing AVR abilities. Two knowledge transfer scenarios referring to the I-RAVEN dataset are investigated. Firstly, inspired by generalization assessment capabilities of the PGM dataset and popularity of I-RAVEN, we introduce Attributeless-I-RAVEN (A-I-RAVEN), a benchmark with 10 generalization regimes that allow to systematically test generalization of abstract rules applied to held-out attributes at various levels of complexity (primary and extended regimes). In contrast to PGM, A-I-RAVEN features compositionality, a variety of figure configurations, and does not require substantial computational resources. Secondly, we construct I-RAVEN-Mesh, a dataset that enriches RPMs with a novel component structure comprising line-based patterns, facilitating assessment of progressive knowledge acquisition in transfer learning setting. We evaluate 13 strong models from the AVR literature on the introduced datasets, revealing their specific shortcomings in generalization and knowledge transfer.

==> (inline-0) <==
\begin{tabular}{l|ccc}
\toprule
 & Test & Val & Test $-$ Val \\
\midrule
ALANS & $27.0$ \scriptsize$(\pm\,8.4)$ & $27.0$ \scriptsize$(\pm\,8.6)$ & $+\ \ 0.1$ \\
CPCNet & $70.4$ \scriptsize$(\pm\,6.4)$ & $69.6$ \scriptsize$(\pm\,6.9)$ & $+\ \ 0.7$ \\
CNN-LSTM & $27.5$ \scriptsize$(\pm\,1.5)$ & $27.4$ \scriptsize$(\pm\,1.7)$ & $+\ \ 0.1$ \\
CoPINet & $43.2$ \scriptsize$(\pm\,0.1)$ & $42.5$ \scriptsize$(\pm\,0.6)$ & $+\ \ 0.7$ \\
DRNet & $\textbf{90.9}$ \scriptsize$(\pm\,1.1)$ & $\textbf{90.8}$ \scriptsize$(\pm\,1.2)$ & $+\ \ 0.2$ \\
MRNet & $86.7$ \scriptsize$(\pm\,2.3)$ & $86.3$ \scriptsize$(\pm\,2.0)$ & $+\ \ 0.5$ \\
PrAE & $19.5$ \scriptsize$(\pm\,0.4)$ & $19.4$ \scriptsize$(\pm\,0.8)$ & $+\ \ 0.0$ \\
PredRNet & $88.8$ \scriptsize$(\pm\,1.8)$ & $88.3$ \scriptsize$(\pm\,1.9)$ & $+\ \ 0.5$ \\
RelBase & $\underline{89.6}$ \scriptsize$(\pm\,0.6)$ & $\underline{89.5}$ \scriptsize$(\pm\,0.5)$ & $+\ \ 0.1$ \\
SCL & $83.4$ \scriptsize$(\pm\,2.5)$ & $83.0$ \scriptsize$(\pm\,2.5)$ & $+\ \ 0.4$ \\
SRAN & $58.2$ \scriptsize$(\pm\,1.6)$ & $58.0$ \scriptsize$(\pm\,1.3)$ & $+\ \ 0.2$ \\
STSN & $59.0$ \scriptsize$(\pm\,18.5)$ & $59.1$ \scriptsize$(\pm\,18.4)$ & $-\ \ 0.1$ \\
WReN & $18.4$ \scriptsize$(\pm\,0.0)$ & $18.5$ \scriptsize$(\pm\,0.3)$ & $-\ \ 0.1$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc}
\toprule
 & Test & Val & Test $-$ Val \\
\midrule
ALANS & $15.9$ \scriptsize$(\pm\,2.6)$ & $17.1$ \scriptsize$(\pm\,3.6)$ & $-\ \ 1.3$ \\
CPCNet & $66.6$ \scriptsize$(\pm\,5.1)$ & $66.5$ \scriptsize$(\pm\,5.4)$ & $+\ \ 0.1$ \\
CNN-LSTM & $28.9$ \scriptsize$(\pm\,0.4)$ & $29.3$ \scriptsize$(\pm\,0.6)$ & $-\ \ 0.4$ \\
CoPINet & $41.1$ \scriptsize$(\pm\,0.3)$ & $41.3$ \scriptsize$(\pm\,0.2)$ & $-\ \ 0.2$ \\
DRNet & $\underline{83.9}$ \scriptsize$(\pm\,2.7)$ & $\underline{84.2}$ \scriptsize$(\pm\,2.6)$ & $-\ \ 0.3$ \\
MRNet & $79.5$ \scriptsize$(\pm\,2.0)$ & $80.5$ \scriptsize$(\pm\,2.5)$ & $-\ \ 1.0$ \\
PrAE & $33.2$ \scriptsize$(\pm\,0.4)$ & $33.0$ \scriptsize$(\pm\,0.9)$ & $+\ \ 0.1$ \\
PredRNet & $59.2$ \scriptsize$(\pm\,6.4)$ & $59.3$ \scriptsize$(\pm\,6.9)$ & $-\ \ 0.0$ \\
RelBase & $\textbf{84.9}$ \scriptsize$(\pm\,4.4)$ & $\textbf{85.0}$ \scriptsize$(\pm\,4.5)$ & $-\ \ 0.1$ \\
SCL & $80.9$ \scriptsize$(\pm\,1.5)$ & $81.0$ \scriptsize$(\pm\,1.5)$ & $-\ \ 0.1$ \\
SRAN & $57.8$ \scriptsize$(\pm\,0.2)$ & $58.0$ \scriptsize$(\pm\,0.3)$ & $-\ \ 0.2$ \\
STSN & $48.7$ \scriptsize$(\pm\,11.5)$ & $48.8$ \scriptsize$(\pm\,10.9)$ & $-\ \ 0.1$ \\
WReN & $25.7$ \scriptsize$(\pm\,0.2)$ & $25.6$ \scriptsize$(\pm\,0.4)$ & $+\ \ 0.0$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc}
\toprule
 & Test & Val & Test $-$ Val \\
\midrule
ALANS & $15.2$ \scriptsize$(\pm\,1.4)$ & $16.4$ \scriptsize$(\pm\,2.1)$ & $-\ \ 1.2$ \\
CPCNet & $51.2$ \scriptsize$(\pm\,3.8)$ & $77.0$ \scriptsize$(\pm\,6.1)$ & $-25.7$ \\
CNN-LSTM & $17.0$ \scriptsize$(\pm\,3.1)$ & $31.0$ \scriptsize$(\pm\,4.4)$ & $-13.9$ \\
CoPINet & $32.5$ \scriptsize$(\pm\,0.2)$ & $49.9$ \scriptsize$(\pm\,0.7)$ & $-17.4$ \\
DRNet & $\textbf{70.0}$ \scriptsize$(\pm\,1.6)$ & $\textbf{95.4}$ \scriptsize$(\pm\,0.2)$ & $-25.4$ \\
MRNet & $33.6$ \scriptsize$(\pm\,8.2)$ & $86.2$ \scriptsize$(\pm\,6.6)$ & $-52.6$ \\
PrAE & $47.9$ \scriptsize$(\pm\,0.9)$ & $60.9$ \scriptsize$(\pm\,1.4)$ & $-13.0$ \\
PredRNet & $59.4$ \scriptsize$(\pm\,1.0)$ & $92.2$ \scriptsize$(\pm\,1.0)$ & $-32.9$ \\
RelBase & $\underline{67.4}$ \scriptsize$(\pm\,2.7)$ & $\underline{95.2}$ \scriptsize$(\pm\,0.4)$ & $-27.8$ \\
SCL & $65.1$ \scriptsize$(\pm\,2.0)$ & $84.4$ \scriptsize$(\pm\,0.5)$ & $-19.2$ \\
SRAN & $38.3$ \scriptsize$(\pm\,1.0)$ & $63.7$ \scriptsize$(\pm\,0.3)$ & $-25.4$ \\
STSN & $39.3$ \scriptsize$(\pm\,6.9)$ & $71.3$ \scriptsize$(\pm\,17.0)$ & $-32.0$ \\
WReN & $16.9$ \scriptsize$(\pm\,0.5)$ & $23.2$ \scriptsize$(\pm\,0.8)$ & $-\ \ 6.3$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc}
\toprule
 & Test & Val & Test $-$ Val \\
\midrule
ALANS & $16.0$ \scriptsize$(\pm\,1.0)$ & $15.2$ \scriptsize$(\pm\,1.3)$ & $+\ \ 0.8$ \\
CPCNet & $68.3$ \scriptsize$(\pm\,4.0)$ & $90.6$ \scriptsize$(\pm\,5.3)$ & $-22.3$ \\
CNN-LSTM & $24.0$ \scriptsize$(\pm\,2.9)$ & $36.4$ \scriptsize$(\pm\,3.7)$ & $-12.4$ \\
CoPINet & $41.3$ \scriptsize$(\pm\,1.6)$ & $54.7$ \scriptsize$(\pm\,1.7)$ & $-13.4$ \\
DRNet & $\textbf{77.5}$ \scriptsize$(\pm\,0.9)$ & $\textbf{97.8}$ \scriptsize$(\pm\,0.1)$ & $-20.2$ \\
MRNet & $62.6$ \scriptsize$(\pm\,2.6)$ & $94.4$ \scriptsize$(\pm\,7.0)$ & $-31.8$ \\
PrAE & $68.2$ \scriptsize$(\pm\,3.3)$ & $80.1$ \scriptsize$(\pm\,3.4)$ & $-12.0$ \\
PredRNet & $73.7$ \scriptsize$(\pm\,0.7)$ & $\underline{97.4}$ \scriptsize$(\pm\,0.5)$ & $-23.6$ \\
RelBase & $76.6$ \scriptsize$(\pm\,0.3)$ & $97.0$ \scriptsize$(\pm\,0.2)$ & $-20.4$ \\
SCL & $\underline{76.7}$ \scriptsize$(\pm\,7.1)$ & $94.7$ \scriptsize$(\pm\,5.3)$ & $-18.0$ \\
SRAN & $56.9$ \scriptsize$(\pm\,0.7)$ & $75.6$ \scriptsize$(\pm\,1.4)$ & $-18.8$ \\
STSN & $36.1$ \scriptsize$(\pm\,19.9)$ & $50.7$ \scriptsize$(\pm\,27.3)$ & $-14.6$ \\
WReN & $17.3$ \scriptsize$(\pm\,0.4)$ & $23.3$ \scriptsize$(\pm\,0.5)$ & $-\ \ 6.0$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc}
\toprule
 & Test & Val & Test $-$ Val \\
\midrule
ALANS & $23.3$ \scriptsize$(\pm\,6.5)$ & $24.6$ \scriptsize$(\pm\,10.6)$ & $-\ \ 1.2$ \\
CPCNet & $43.5$ \scriptsize$(\pm\,3.5)$ & $79.2$ \scriptsize$(\pm\,2.1)$ & $-35.6$ \\
CNN-LSTM & $13.6$ \scriptsize$(\pm\,1.4)$ & $37.2$ \scriptsize$(\pm\,3.1)$ & $-23.6$ \\
CoPINet & $21.8$ \scriptsize$(\pm\,0.2)$ & $60.7$ \scriptsize$(\pm\,0.1)$ & $-38.9$ \\
DRNet & $\underline{54.3}$ \scriptsize$(\pm\,3.0)$ & $\underline{93.1}$ \scriptsize$(\pm\,0.5)$ & $-38.8$ \\
MRNet & $20.6$ \scriptsize$(\pm\,5.0)$ & $88.1$ \scriptsize$(\pm\,2.5)$ & $-67.5$ \\
PrAE & $41.3$ \scriptsize$(\pm\,1.8)$ & $59.7$ \scriptsize$(\pm\,1.8)$ & $-18.4$ \\
PredRNet & $47.5$ \scriptsize$(\pm\,1.3)$ & $92.5$ \scriptsize$(\pm\,0.8)$ & $-45.0$ \\
RelBase & $51.1$ \scriptsize$(\pm\,2.4)$ & $92.9$ \scriptsize$(\pm\,0.4)$ & $-41.8$ \\
SCL & $\textbf{65.6}$ \scriptsize$(\pm\,2.4)$ & $\textbf{94.0}$ \scriptsize$(\pm\,2.6)$ & $-28.4$ \\
SRAN & $34.4$ \scriptsize$(\pm\,3.0)$ & $78.1$ \scriptsize$(\pm\,0.2)$ & $-43.7$ \\
STSN & $38.4$ \scriptsize$(\pm\,16.6)$ & $68.9$ \scriptsize$(\pm\,34.1)$ & $-30.5$ \\
WReN & $12.4$ \scriptsize$(\pm\,0.5)$ & $29.5$ \scriptsize$(\pm\,0.5)$ & $-17.1$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc}
\toprule
 & Test & Val & Test $-$ Val \\
\midrule
ALANS & $19.0$ \scriptsize$(\pm\,3.4)$ & $25.2$ \scriptsize$(\pm\,5.2)$ & $-\ \ 6.3$ \\
CPCNet & $38.6$ \scriptsize$(\pm\,4.3)$ & $85.2$ \scriptsize$(\pm\,3.3)$ & $-46.7$ \\
CNN-LSTM & $14.5$ \scriptsize$(\pm\,0.8)$ & $38.5$ \scriptsize$(\pm\,0.8)$ & $-24.0$ \\
CoPINet & $19.8$ \scriptsize$(\pm\,0.9)$ & $58.8$ \scriptsize$(\pm\,2.6)$ & $-39.0$ \\
DRNet & $\underline{44.3}$ \scriptsize$(\pm\,0.8)$ & $\underline{93.9}$ \scriptsize$(\pm\,0.3)$ & $-49.6$ \\
MRNet & $19.4$ \scriptsize$(\pm\,0.3)$ & $93.0$ \scriptsize$(\pm\,0.7)$ & $-73.7$ \\
PrAE & $37.0$ \scriptsize$(\pm\,1.7)$ & $61.1$ \scriptsize$(\pm\,1.4)$ & $-24.1$ \\
PredRNet & $40.2$ \scriptsize$(\pm\,1.3)$ & $93.9$ \scriptsize$(\pm\,0.1)$ & $-53.7$ \\
RelBase & $44.1$ \scriptsize$(\pm\,1.0)$ & $93.4$ \scriptsize$(\pm\,0.2)$ & $-49.3$ \\
SCL & $\textbf{49.5}$ \scriptsize$(\pm\,1.8)$ & $\textbf{95.9}$ \scriptsize$(\pm\,0.7)$ & $-46.4$ \\
SRAN & $30.7$ \scriptsize$(\pm\,2.2)$ & $78.8$ \scriptsize$(\pm\,0.7)$ & $-48.1$ \\
STSN & $39.1$ \scriptsize$(\pm\,5.0)$ & $66.2$ \scriptsize$(\pm\,17.7)$ & $-27.0$ \\
WReN & $15.1$ \scriptsize$(\pm\,0.7)$ & $23.4$ \scriptsize$(\pm\,0.6)$ & $-\ \ 8.2$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc}
\toprule
 & Test & Val & Test $-$ Val \\
\midrule
ALANS & $15.1$ \scriptsize$(\pm\,3.3)$ & $16.4$ \scriptsize$(\pm\,4.3)$ & $-\ \ 1.3$ \\
CPCNet & $33.0$ \scriptsize$(\pm\,5.3)$ & $86.1$ \scriptsize$(\pm\,1.4)$ & $-53.1$ \\
CNN-LSTM & $13.4$ \scriptsize$(\pm\,0.9)$ & $53.1$ \scriptsize$(\pm\,6.1)$ & $-39.8$ \\
CoPINet & $18.3$ \scriptsize$(\pm\,0.3)$ & $71.7$ \scriptsize$(\pm\,0.3)$ & $-53.4$ \\
DRNet & $\underline{38.3}$ \scriptsize$(\pm\,0.5)$ & $\textbf{95.9}$ \scriptsize$(\pm\,0.6)$ & $-57.6$ \\
MRNet & $18.7$ \scriptsize$(\pm\,1.1)$ & $92.8$ \scriptsize$(\pm\,2.1)$ & $-74.0$ \\
PrAE & $30.0$ \scriptsize$(\pm\,1.1)$ & $63.2$ \scriptsize$(\pm\,2.3)$ & $-33.1$ \\
PredRNet & $31.0$ \scriptsize$(\pm\,1.6)$ & $\underline{95.4}$ \scriptsize$(\pm\,0.4)$ & $-64.4$ \\
RelBase & $36.6$ \scriptsize$(\pm\,0.8)$ & $95.2$ \scriptsize$(\pm\,0.6)$ & $-58.7$ \\
SCL & $\textbf{40.8}$ \scriptsize$(\pm\,3.2)$ & $94.2$ \scriptsize$(\pm\,1.7)$ & $-53.4$ \\
SRAN & $22.7$ \scriptsize$(\pm\,1.1)$ & $84.3$ \scriptsize$(\pm\,0.7)$ & $-61.7$ \\
STSN & $27.3$ \scriptsize$(\pm\,4.6)$ & $84.5$ \scriptsize$(\pm\,12.7)$ & $-57.2$ \\
WReN & $13.5$ \scriptsize$(\pm\,0.1)$ & $43.4$ \scriptsize$(\pm\,1.4)$ & $-29.9$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc}
\toprule
 & Test & Val & Test $-$ Val \\
\midrule
ALANS & $17.7$ \scriptsize$(\pm\,3.2)$ & $20.4$ \scriptsize$(\pm\,6.2)$ & $-\ \ 2.7$ \\
CPCNet & $25.0$ \scriptsize$(\pm\,0.9)$ & $84.4$ \scriptsize$(\pm\,2.7)$ & $-59.4$ \\
CNN-LSTM & $14.7$ \scriptsize$(\pm\,1.7)$ & $53.3$ \scriptsize$(\pm\,5.9)$ & $-38.7$ \\
CoPINet & $17.2$ \scriptsize$(\pm\,0.1)$ & $72.8$ \scriptsize$(\pm\,0.5)$ & $-55.6$ \\
DRNet & $29.5$ \scriptsize$(\pm\,0.5)$ & $\underline{96.0}$ \scriptsize$(\pm\,0.4)$ & $-66.4$ \\
MRNet & $20.0$ \scriptsize$(\pm\,2.6)$ & $91.2$ \scriptsize$(\pm\,4.2)$ & $-71.2$ \\
PrAE & $26.7$ \scriptsize$(\pm\,0.7)$ & $58.8$ \scriptsize$(\pm\,2.6)$ & $-32.1$ \\
PredRNet & $28.0$ \scriptsize$(\pm\,0.7)$ & $91.6$ \scriptsize$(\pm\,0.6)$ & $-63.6$ \\
RelBase & $\underline{29.7}$ \scriptsize$(\pm\,0.6)$ & $93.0$ \scriptsize$(\pm\,4.0)$ & $-63.3$ \\
SCL & $\textbf{32.0}$ \scriptsize$(\pm\,2.3)$ & $\textbf{96.4}$ \scriptsize$(\pm\,0.4)$ & $-64.4$ \\
SRAN & $20.9$ \scriptsize$(\pm\,0.9)$ & $84.4$ \scriptsize$(\pm\,1.9)$ & $-63.5$ \\
STSN & $21.9$ \scriptsize$(\pm\,4.6)$ & $76.2$ \scriptsize$(\pm\,22.2)$ & $-54.3$ \\
WReN & $13.8$ \scriptsize$(\pm\,0.7)$ & $41.3$ \scriptsize$(\pm\,1.0)$ & $-27.5$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc}
\toprule
 & Test & Val & Test $-$ Val \\
\midrule
ALANS & $15.7$ \scriptsize$(\pm\,3.2)$ & $21.6$ \scriptsize$(\pm\,11.7)$ & $-\ \ 5.9$ \\
CPCNet & $24.1$ \scriptsize$(\pm\,1.2)$ & $87.0$ \scriptsize$(\pm\,1.8)$ & $-62.9$ \\
CNN-LSTM & $13.0$ \scriptsize$(\pm\,0.1)$ & $53.6$ \scriptsize$(\pm\,0.2)$ & $-40.6$ \\
CoPINet & $19.7$ \scriptsize$(\pm\,0.7)$ & $72.8$ \scriptsize$(\pm\,0.3)$ & $-53.1$ \\
DRNet & $\underline{31.6}$ \scriptsize$(\pm\,1.2)$ & $95.6$ \scriptsize$(\pm\,0.2)$ & $-64.0$ \\
MRNet & $28.2$ \scriptsize$(\pm\,0.9)$ & $\textbf{97.7}$ \scriptsize$(\pm\,0.2)$ & $-69.5$ \\
PrAE & $25.6$ \scriptsize$(\pm\,0.8)$ & $65.0$ \scriptsize$(\pm\,3.7)$ & $-39.4$ \\
PredRNet & $27.9$ \scriptsize$(\pm\,0.5)$ & $94.8$ \scriptsize$(\pm\,0.3)$ & $-66.9$ \\
RelBase & $31.1$ \scriptsize$(\pm\,1.0)$ & $94.6$ \scriptsize$(\pm\,1.4)$ & $-63.5$ \\
SCL & $\textbf{33.5}$ \scriptsize$(\pm\,0.7)$ & $\underline{97.2}$ \scriptsize$(\pm\,0.6)$ & $-63.7$ \\
SRAN & $23.3$ \scriptsize$(\pm\,0.3)$ & $88.4$ \scriptsize$(\pm\,0.3)$ & $-65.1$ \\
STSN & $12.3$ \scriptsize$(\pm\,0.1)$ & $12.5$ \scriptsize$(\pm\,0.5)$ & $-\ \ 0.2$ \\
WReN & $14.1$ \scriptsize$(\pm\,0.2)$ & $50.9$ \scriptsize$(\pm\,0.7)$ & $-36.8$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc}
\toprule
 & Test & Val & Test $-$ Val \\
\midrule
ALANS & $24.8$ \scriptsize$(\pm\,18.8)$ & $26.0$ \scriptsize$(\pm\,20.2)$ & $-\ \ 1.2$ \\
CPCNet & $50.5$ \scriptsize$(\pm\,0.6)$ & $75.5$ \scriptsize$(\pm\,0.7)$ & $-25.0$ \\
CNN-LSTM & $17.2$ \scriptsize$(\pm\,1.5)$ & $29.6$ \scriptsize$(\pm\,2.7)$ & $-12.4$ \\
CoPINet & $35.8$ \scriptsize$(\pm\,0.6)$ & $48.9$ \scriptsize$(\pm\,0.5)$ & $-13.1$ \\
DRNet & $72.8$ \scriptsize$(\pm\,1.3)$ & $\textbf{96.1}$ \scriptsize$(\pm\,0.5)$ & $-23.3$ \\
MRNet & $34.4$ \scriptsize$(\pm\,3.4)$ & $93.0$ \scriptsize$(\pm\,2.7)$ & $-58.6$ \\
PrAE & $62.3$ \scriptsize$(\pm\,0.9)$ & $65.1$ \scriptsize$(\pm\,3.7)$ & $-\ \ 2.8$ \\
PredRNet & $62.3$ \scriptsize$(\pm\,2.2)$ & $91.0$ \scriptsize$(\pm\,2.5)$ & $-28.7$ \\
RelBase & $\underline{73.0}$ \scriptsize$(\pm\,1.8)$ & $\underline{95.0}$ \scriptsize$(\pm\,0.8)$ & $-22.0$ \\
SCL & $\textbf{75.6}$ \scriptsize$(\pm\,10.1)$ & $88.8$ \scriptsize$(\pm\,7.1)$ & $-13.2$ \\
SRAN & $42.1$ \scriptsize$(\pm\,2.3)$ & $64.4$ \scriptsize$(\pm\,1.8)$ & $-22.4$ \\
STSN & $39.9$ \scriptsize$(\pm\,14.7)$ & $70.7$ \scriptsize$(\pm\,28.9)$ & $-30.8$ \\
WReN & $18.0$ \scriptsize$(\pm\,0.4)$ & $18.8$ \scriptsize$(\pm\,0.4)$ & $-\ \ 0.7$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc}
\toprule
 & Test & Val & Test $-$ Val \\
\midrule
ALANS & $18.3$ \scriptsize$(\pm\,6.6)$ & $19.2$ \scriptsize$(\pm\,6.5)$ & $-\ \ 0.9$ \\
CPCNet & $45.9$ \scriptsize$(\pm\,2.7)$ & $74.3$ \scriptsize$(\pm\,1.8)$ & $-28.4$ \\
CNN-LSTM & $17.1$ \scriptsize$(\pm\,3.7)$ & $26.0$ \scriptsize$(\pm\,4.5)$ & $-\ \ 8.9$ \\
CoPINet & $35.2$ \scriptsize$(\pm\,0.5)$ & $45.5$ \scriptsize$(\pm\,0.8)$ & $-10.4$ \\
DRNet & $\textbf{66.7}$ \scriptsize$(\pm\,1.2)$ & $\textbf{93.5}$ \scriptsize$(\pm\,0.5)$ & $-26.8$ \\
MRNet & $35.7$ \scriptsize$(\pm\,5.9)$ & $88.8$ \scriptsize$(\pm\,5.6)$ & $-53.1$ \\
PrAE & $43.0$ \scriptsize$(\pm\,26.5)$ & $43.4$ \scriptsize$(\pm\,26.7)$ & $-\ \ 0.4$ \\
PredRNet & $56.9$ \scriptsize$(\pm\,1.4)$ & $89.5$ \scriptsize$(\pm\,0.4)$ & $-32.6$ \\
RelBase & $\underline{66.2}$ \scriptsize$(\pm\,1.0)$ & $93.5$ \scriptsize$(\pm\,0.2)$ & $-27.3$ \\
SCL & $60.0$ \scriptsize$(\pm\,4.1)$ & $85.0$ \scriptsize$(\pm\,1.5)$ & $-25.1$ \\
SRAN & $39.9$ \scriptsize$(\pm\,2.7)$ & $61.7$ \scriptsize$(\pm\,3.2)$ & $-21.8$ \\
STSN & $25.7$ \scriptsize$(\pm\,10.6)$ & $39.5$ \scriptsize$(\pm\,25.8)$ & $-13.7$ \\
WReN & $17.1$ \scriptsize$(\pm\,0.2)$ & $18.2$ \scriptsize$(\pm\,0.3)$ & $-\ \ 1.1$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc}
\toprule
 & Test & Val & Test $-$ Val \\
\midrule
ALANS & $22.4$ \scriptsize$(\pm\,7.7)$ & $21.5$ \scriptsize$(\pm\,7.0)$ & $+\ \ 0.9$ \\
CPCNet & $37.8$ \scriptsize$(\pm\,0.9)$ & $74.5$ \scriptsize$(\pm\,0.5)$ & $-36.7$ \\
CNN-LSTM & $20.6$ \scriptsize$(\pm\,6.7)$ & $24.9$ \scriptsize$(\pm\,0.5)$ & $-\ \ 4.3$ \\
CoPINet & $26.9$ \scriptsize$(\pm\,0.5)$ & $48.7$ \scriptsize$(\pm\,0.5)$ & $-21.8$ \\
DRNet & $63.2$ \scriptsize$(\pm\,0.3)$ & $\textbf{95.1}$ \scriptsize$(\pm\,0.2)$ & $-31.9$ \\
MRNet & $18.6$ \scriptsize$(\pm\,0.1)$ & $92.6$ \scriptsize$(\pm\,0.4)$ & $-74.0$ \\
PrAE & $55.1$ \scriptsize$(\pm\,0.8)$ & $63.4$ \scriptsize$(\pm\,3.7)$ & $-\ \ 8.3$ \\
PredRNet & $48.5$ \scriptsize$(\pm\,0.9)$ & $89.7$ \scriptsize$(\pm\,0.9)$ & $-41.2$ \\
RelBase & $\textbf{65.7}$ \scriptsize$(\pm\,4.6)$ & $\underline{93.7}$ \scriptsize$(\pm\,1.6)$ & $-28.0$ \\
SCL & $\underline{63.9}$ \scriptsize$(\pm\,4.3)$ & $83.4$ \scriptsize$(\pm\,1.4)$ & $-19.5$ \\
SRAN & $34.6$ \scriptsize$(\pm\,3.6)$ & $64.7$ \scriptsize$(\pm\,2.3)$ & $-30.1$ \\
STSN & $20.7$ \scriptsize$(\pm\,7.7)$ & $53.5$ \scriptsize$(\pm\,23.2)$ & $-32.8$ \\
WReN & $17.7$ \scriptsize$(\pm\,0.6)$ & $18.3$ \scriptsize$(\pm\,0.6)$ & $-\ \ 0.6$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccccc}
\toprule
 & Mean & \texttt{Center} & \texttt{2x2Grid} & \texttt{3x3Grid} & \texttt{L-R} & \texttt{U-D} & \texttt{O-IC} & \texttt{O-IG} \\
\midrule
ALANS & $27.0$ \scriptsize$(\pm\,8.4)$ & $28.8$ \scriptsize$(\pm\,9.2)$ & $25.6$ \scriptsize$(\pm\,5.2)$ & $26.7$ \scriptsize$(\pm\,7.7)$ & $32.1$ \scriptsize$(\pm\,13.2)$ & $31.9$ \scriptsize$(\pm\,12.0)$ & $24.3$ \scriptsize$(\pm\,8.5)$ & $19.8$ \scriptsize$(\pm\,3.8)$ \\
CPCNet & $70.4$ \scriptsize$(\pm\,6.4)$ & $85.0$ \scriptsize$(\pm\,10.9)$ & $53.1$ \scriptsize$(\pm\,10.9)$ & $45.2$ \scriptsize$(\pm\,7.0)$ & $89.3$ \scriptsize$(\pm\,4.4)$ & $89.9$ \scriptsize$(\pm\,5.1)$ & $84.3$ \scriptsize$(\pm\,1.3)$ & $46.0$ \scriptsize$(\pm\,5.7)$ \\
CNN-LSTM & $27.5$ \scriptsize$(\pm\,1.5)$ & $41.2$ \scriptsize$(\pm\,4.3)$ & $27.1$ \scriptsize$(\pm\,3.1)$ & $24.8$ \scriptsize$(\pm\,3.3)$ & $23.4$ \scriptsize$(\pm\,1.9)$ & $22.5$ \scriptsize$(\pm\,0.2)$ & $28.3$ \scriptsize$(\pm\,2.0)$ & $25.6$ \scriptsize$(\pm\,0.7)$ \\
CoPINet & $43.2$ \scriptsize$(\pm\,0.1)$ & $51.8$ \scriptsize$(\pm\,0.7)$ & $34.0$ \scriptsize$(\pm\,0.6)$ & $29.9$ \scriptsize$(\pm\,0.6)$ & $47.2$ \scriptsize$(\pm\,0.6)$ & $49.9$ \scriptsize$(\pm\,0.6)$ & $49.2$ \scriptsize$(\pm\,0.9)$ & $40.3$ \scriptsize$(\pm\,1.2)$ \\
DRNet & $\textbf{90.9}$ \scriptsize$(\pm\,1.1)$ & $\underline{99.3}$ \scriptsize$(\pm\,0.2)$ & $\underline{91.2}$ \scriptsize$(\pm\,1.5)$ & $\textbf{83.6}$ \scriptsize$(\pm\,1.1)$ & $95.8$ \scriptsize$(\pm\,0.8)$ & $\textbf{98.2}$ \scriptsize$(\pm\,0.4)$ & $\textbf{98.1}$ \scriptsize$(\pm\,0.7)$ & $\textbf{70.3}$ \scriptsize$(\pm\,3.8)$ \\
MRNet & $86.7$ \scriptsize$(\pm\,2.3)$ & $\textbf{99.8}$ \scriptsize$(\pm\,0.1)$ & $82.2$ \scriptsize$(\pm\,10.0)$ & $72.3$ \scriptsize$(\pm\,11.1)$ & $\underline{97.8}$ \scriptsize$(\pm\,2.0)$ & $\underline{97.9}$ \scriptsize$(\pm\,1.3)$ & $94.4$ \scriptsize$(\pm\,3.0)$ & $62.9$ \scriptsize$(\pm\,0.8)$ \\
PrAE & $19.5$ \scriptsize$(\pm\,0.4)$ & $20.2$ \scriptsize$(\pm\,0.7)$ & $36.8$ \scriptsize$(\pm\,1.0)$ & $17.3$ \scriptsize$(\pm\,1.8)$ & $16.4$ \scriptsize$(\pm\,0.7)$ & $15.3$ \scriptsize$(\pm\,0.7)$ & $15.8$ \scriptsize$(\pm\,1.4)$ & $14.6$ \scriptsize$(\pm\,0.6)$ \\
PredRNet & $88.8$ \scriptsize$(\pm\,1.8)$ & $98.7$ \scriptsize$(\pm\,0.2)$ & $\textbf{93.4}$ \scriptsize$(\pm\,1.3)$ & $80.3$ \scriptsize$(\pm\,4.8)$ & $\textbf{98.5}$ \scriptsize$(\pm\,0.5)$ & $97.7$ \scriptsize$(\pm\,0.3)$ & $97.7$ \scriptsize$(\pm\,1.0)$ & $55.3$ \scriptsize$(\pm\,7.3)$ \\
RelBase & $\underline{89.6}$ \scriptsize$(\pm\,0.6)$ & $99.1$ \scriptsize$(\pm\,0.2)$ & $90.6$ \scriptsize$(\pm\,0.7)$ & $\underline{82.2}$ \scriptsize$(\pm\,1.4)$ & $95.2$ \scriptsize$(\pm\,0.3)$ & $97.7$ \scriptsize$(\pm\,0.5)$ & $\underline{98.0}$ \scriptsize$(\pm\,0.5)$ & $64.2$ \scriptsize$(\pm\,2.1)$ \\
SCL & $83.4$ \scriptsize$(\pm\,2.5)$ & $98.6$ \scriptsize$(\pm\,0.2)$ & $81.6$ \scriptsize$(\pm\,3.3)$ & $73.1$ \scriptsize$(\pm\,0.7)$ & $86.7$ \scriptsize$(\pm\,5.3)$ & $86.3$ \scriptsize$(\pm\,5.7)$ & $88.4$ \scriptsize$(\pm\,3.2)$ & $\underline{69.4}$ \scriptsize$(\pm\,0.5)$ \\
SRAN & $58.2$ \scriptsize$(\pm\,1.6)$ & $80.7$ \scriptsize$(\pm\,2.8)$ & $46.7$ \scriptsize$(\pm\,0.8)$ & $39.7$ \scriptsize$(\pm\,1.2)$ & $68.1$ \scriptsize$(\pm\,2.9)$ & $66.5$ \scriptsize$(\pm\,3.1)$ & $62.6$ \scriptsize$(\pm\,0.3)$ & $42.9$ \scriptsize$(\pm\,1.0)$ \\
STSN & $59.0$ \scriptsize$(\pm\,18.5)$ & $76.1$ \scriptsize$(\pm\,22.7)$ & $53.7$ \scriptsize$(\pm\,15.9)$ & $48.5$ \scriptsize$(\pm\,13.7)$ & $65.1$ \scriptsize$(\pm\,24.5)$ & $64.1$ \scriptsize$(\pm\,24.8)$ & $65.5$ \scriptsize$(\pm\,22.3)$ & $41.7$ \scriptsize$(\pm\,8.5)$ \\
WReN & $18.4$ \scriptsize$(\pm\,0.0)$ & $24.5$ \scriptsize$(\pm\,3.2)$ & $17.2$ \scriptsize$(\pm\,1.1)$ & $17.3$ \scriptsize$(\pm\,0.9)$ & $15.1$ \scriptsize$(\pm\,1.0)$ & $16.8$ \scriptsize$(\pm\,1.0)$ & $18.7$ \scriptsize$(\pm\,0.5)$ & $19.6$ \scriptsize$(\pm\,0.4)$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccccc}
\toprule
 & Mean & \texttt{Center} & \texttt{2x2Grid} & \texttt{3x3Grid} & \texttt{L-R} & \texttt{U-D} & \texttt{O-IC} & \texttt{O-IG} \\
\midrule
ALANS & $15.9$ \scriptsize$(\pm\,2.6)$ & $16.3$ \scriptsize$(\pm\,2.8)$ & $15.8$ \scriptsize$(\pm\,2.9)$ & $16.1$ \scriptsize$(\pm\,2.7)$ & $16.0$ \scriptsize$(\pm\,3.5)$ & $17.1$ \scriptsize$(\pm\,3.6)$ & $15.6$ \scriptsize$(\pm\,1.9)$ & $14.2$ \scriptsize$(\pm\,0.6)$ \\
CPCNet & $66.6$ \scriptsize$(\pm\,5.1)$ & $73.2$ \scriptsize$(\pm\,11.6)$ & $53.4$ \scriptsize$(\pm\,5.0)$ & $50.1$ \scriptsize$(\pm\,2.9)$ & $78.4$ \scriptsize$(\pm\,3.9)$ & $76.9$ \scriptsize$(\pm\,4.4)$ & $74.9$ \scriptsize$(\pm\,3.2)$ & $58.9$ \scriptsize$(\pm\,5.4)$ \\
CNN-LSTM & $28.9$ \scriptsize$(\pm\,0.4)$ & $30.5$ \scriptsize$(\pm\,0.9)$ & $27.4$ \scriptsize$(\pm\,0.7)$ & $28.4$ \scriptsize$(\pm\,0.5)$ & $28.9$ \scriptsize$(\pm\,0.5)$ & $29.0$ \scriptsize$(\pm\,0.8)$ & $28.8$ \scriptsize$(\pm\,0.3)$ & $29.1$ \scriptsize$(\pm\,1.5)$ \\
CoPINet & $41.1$ \scriptsize$(\pm\,0.3)$ & $41.5$ \scriptsize$(\pm\,0.3)$ & $38.2$ \scriptsize$(\pm\,0.3)$ & $34.6$ \scriptsize$(\pm\,0.2)$ & $42.2$ \scriptsize$(\pm\,1.7)$ & $42.4$ \scriptsize$(\pm\,0.2)$ & $46.0$ \scriptsize$(\pm\,0.3)$ & $42.9$ \scriptsize$(\pm\,0.5)$ \\
DRNet & $\underline{83.9}$ \scriptsize$(\pm\,2.7)$ & $\textbf{93.7}$ \scriptsize$(\pm\,1.0)$ & $77.5$ \scriptsize$(\pm\,6.6)$ & $71.4$ \scriptsize$(\pm\,4.2)$ & $88.2$ \scriptsize$(\pm\,0.8)$ & $\underline{90.9}$ \scriptsize$(\pm\,1.3)$ & $\underline{89.6}$ \scriptsize$(\pm\,0.9)$ & $\textbf{76.0}$ \scriptsize$(\pm\,5.3)$ \\
MRNet & $79.5$ \scriptsize$(\pm\,2.0)$ & $\underline{93.2}$ \scriptsize$(\pm\,4.9)$ & $65.4$ \scriptsize$(\pm\,6.2)$ & $59.4$ \scriptsize$(\pm\,5.1)$ & $\textbf{90.1}$ \scriptsize$(\pm\,4.2)$ & $\textbf{91.2}$ \scriptsize$(\pm\,3.8)$ & $89.5$ \scriptsize$(\pm\,1.6)$ & $67.6$ \scriptsize$(\pm\,1.7)$ \\
PrAE & $33.2$ \scriptsize$(\pm\,0.4)$ & $38.1$ \scriptsize$(\pm\,1.0)$ & $39.1$ \scriptsize$(\pm\,0.1)$ & $19.9$ \scriptsize$(\pm\,0.9)$ & $41.3$ \scriptsize$(\pm\,1.7)$ & $41.7$ \scriptsize$(\pm\,0.7)$ & $28.4$ \scriptsize$(\pm\,1.5)$ & $23.7$ \scriptsize$(\pm\,1.0)$ \\
PredRNet & $59.2$ \scriptsize$(\pm\,6.4)$ & $67.9$ \scriptsize$(\pm\,5.4)$ & $50.7$ \scriptsize$(\pm\,4.3)$ & $47.2$ \scriptsize$(\pm\,2.9)$ & $65.2$ \scriptsize$(\pm\,8.9)$ & $63.0$ \scriptsize$(\pm\,9.3)$ & $65.1$ \scriptsize$(\pm\,9.5)$ & $55.0$ \scriptsize$(\pm\,5.0)$ \\
RelBase & $\textbf{84.9}$ \scriptsize$(\pm\,4.4)$ & $92.5$ \scriptsize$(\pm\,2.3)$ & $\textbf{81.5}$ \scriptsize$(\pm\,5.8)$ & $\textbf{75.5}$ \scriptsize$(\pm\,5.8)$ & $\underline{88.4}$ \scriptsize$(\pm\,3.4)$ & $90.4$ \scriptsize$(\pm\,2.8)$ & $\textbf{90.3}$ \scriptsize$(\pm\,5.0)$ & $\underline{75.3}$ \scriptsize$(\pm\,6.7)$ \\
SCL & $80.9$ \scriptsize$(\pm\,1.5)$ & $88.5$ \scriptsize$(\pm\,2.5)$ & $\underline{77.6}$ \scriptsize$(\pm\,1.2)$ & $\underline{73.5}$ \scriptsize$(\pm\,1.8)$ & $83.1$ \scriptsize$(\pm\,0.0)$ & $82.8$ \scriptsize$(\pm\,0.6)$ & $86.7$ \scriptsize$(\pm\,0.8)$ & $74.1$ \scriptsize$(\pm\,5.5)$ \\
SRAN & $57.8$ \scriptsize$(\pm\,0.2)$ & $65.7$ \scriptsize$(\pm\,0.3)$ & $46.6$ \scriptsize$(\pm\,0.9)$ & $45.1$ \scriptsize$(\pm\,0.9)$ & $64.0$ \scriptsize$(\pm\,0.2)$ & $66.1$ \scriptsize$(\pm\,1.3)$ & $63.8$ \scriptsize$(\pm\,0.4)$ & $53.5$ \scriptsize$(\pm\,0.6)$ \\
STSN & $48.7$ \scriptsize$(\pm\,11.5)$ & $63.8$ \scriptsize$(\pm\,20.2)$ & $45.2$ \scriptsize$(\pm\,9.7)$ & $43.4$ \scriptsize$(\pm\,7.3)$ & $43.9$ \scriptsize$(\pm\,6.9)$ & $44.0$ \scriptsize$(\pm\,7.9)$ & $52.8$ \scriptsize$(\pm\,17.2)$ & $49.0$ \scriptsize$(\pm\,12.6)$ \\
WReN & $25.7$ \scriptsize$(\pm\,0.2)$ & $26.4$ \scriptsize$(\pm\,0.5)$ & $24.5$ \scriptsize$(\pm\,0.4)$ & $25.7$ \scriptsize$(\pm\,0.6)$ & $25.7$ \scriptsize$(\pm\,0.3)$ & $24.9$ \scriptsize$(\pm\,1.4)$ & $25.9$ \scriptsize$(\pm\,0.1)$ & $26.3$ \scriptsize$(\pm\,0.2)$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccccc}
\toprule
 & Mean & \texttt{Center} & \texttt{2x2Grid} & \texttt{3x3Grid} & \texttt{L-R} & \texttt{U-D} & \texttt{O-IC} & \texttt{O-IG} \\
\midrule
ALANS & $15.2$ \scriptsize$(\pm\,1.4)$ & $14.7$ \scriptsize$(\pm\,2.3)$ & $16.7$ \scriptsize$(\pm\,2.0)$ & $15.1$ \scriptsize$(\pm\,1.5)$ & $15.6$ \scriptsize$(\pm\,2.8)$ & $15.7$ \scriptsize$(\pm\,2.0)$ & $14.6$ \scriptsize$(\pm\,1.8)$ & $14.0$ \scriptsize$(\pm\,1.5)$ \\
CPCNet & $51.2$ \scriptsize$(\pm\,3.8)$ & $48.3$ \scriptsize$(\pm\,6.8)$ & $41.1$ \scriptsize$(\pm\,6.7)$ & $38.9$ \scriptsize$(\pm\,2.6)$ & $57.4$ \scriptsize$(\pm\,2.7)$ & $57.5$ \scriptsize$(\pm\,2.0)$ & $67.1$ \scriptsize$(\pm\,2.4)$ & $48.0$ \scriptsize$(\pm\,5.7)$ \\
CNN-LSTM & $17.0$ \scriptsize$(\pm\,3.1)$ & $17.9$ \scriptsize$(\pm\,4.6)$ & $17.3$ \scriptsize$(\pm\,2.7)$ & $16.3$ \scriptsize$(\pm\,2.3)$ & $15.8$ \scriptsize$(\pm\,1.8)$ & $15.9$ \scriptsize$(\pm\,2.6)$ & $18.3$ \scriptsize$(\pm\,4.6)$ & $17.9$ \scriptsize$(\pm\,3.6)$ \\
CoPINet & $32.5$ \scriptsize$(\pm\,0.2)$ & $33.0$ \scriptsize$(\pm\,0.8)$ & $28.9$ \scriptsize$(\pm\,0.7)$ & $27.0$ \scriptsize$(\pm\,0.2)$ & $30.0$ \scriptsize$(\pm\,0.4)$ & $30.7$ \scriptsize$(\pm\,0.7)$ & $39.2$ \scriptsize$(\pm\,0.6)$ & $38.7$ \scriptsize$(\pm\,1.7)$ \\
DRNet & $\textbf{70.0}$ \scriptsize$(\pm\,1.6)$ & $\underline{66.9}$ \scriptsize$(\pm\,4.0)$ & $65.9$ \scriptsize$(\pm\,1.2)$ & $\textbf{63.9}$ \scriptsize$(\pm\,1.1)$ & $\textbf{68.1}$ \scriptsize$(\pm\,1.7)$ & $\textbf{70.1}$ \scriptsize$(\pm\,3.2)$ & $\textbf{82.7}$ \scriptsize$(\pm\,2.0)$ & $\underline{72.5}$ \scriptsize$(\pm\,1.6)$ \\
MRNet & $33.6$ \scriptsize$(\pm\,8.2)$ & $27.1$ \scriptsize$(\pm\,7.1)$ & $39.6$ \scriptsize$(\pm\,1.4)$ & $39.4$ \scriptsize$(\pm\,3.0)$ & $21.1$ \scriptsize$(\pm\,16.4)$ & $20.3$ \scriptsize$(\pm\,17.3)$ & $39.8$ \scriptsize$(\pm\,16.9)$ & $48.4$ \scriptsize$(\pm\,5.0)$ \\
PrAE & $47.9$ \scriptsize$(\pm\,0.9)$ & $50.0$ \scriptsize$(\pm\,1.5)$ & $57.7$ \scriptsize$(\pm\,1.8)$ & $36.7$ \scriptsize$(\pm\,2.2)$ & $61.8$ \scriptsize$(\pm\,1.6)$ & $60.8$ \scriptsize$(\pm\,1.1)$ & $37.8$ \scriptsize$(\pm\,0.5)$ & $30.3$ \scriptsize$(\pm\,1.5)$ \\
PredRNet & $59.4$ \scriptsize$(\pm\,1.0)$ & $52.9$ \scriptsize$(\pm\,1.0)$ & $61.3$ \scriptsize$(\pm\,0.3)$ & $56.9$ \scriptsize$(\pm\,2.2)$ & $58.0$ \scriptsize$(\pm\,0.7)$ & $57.8$ \scriptsize$(\pm\,1.3)$ & $69.9$ \scriptsize$(\pm\,0.3)$ & $59.5$ \scriptsize$(\pm\,6.0)$ \\
RelBase & $\underline{67.4}$ \scriptsize$(\pm\,2.7)$ & $62.8$ \scriptsize$(\pm\,4.5)$ & $\textbf{66.8}$ \scriptsize$(\pm\,2.6)$ & $\underline{63.4}$ \scriptsize$(\pm\,2.4)$ & $\underline{66.4}$ \scriptsize$(\pm\,3.4)$ & $\underline{66.2}$ \scriptsize$(\pm\,3.8)$ & $\underline{76.2}$ \scriptsize$(\pm\,3.2)$ & $70.2$ \scriptsize$(\pm\,2.4)$ \\
SCL & $65.1$ \scriptsize$(\pm\,2.0)$ & $\textbf{71.3}$ \scriptsize$(\pm\,5.2)$ & $\underline{66.2}$ \scriptsize$(\pm\,2.1)$ & $57.6$ \scriptsize$(\pm\,1.9)$ & $57.5$ \scriptsize$(\pm\,5.0)$ & $56.6$ \scriptsize$(\pm\,4.9)$ & $74.0$ \scriptsize$(\pm\,0.7)$ & $\textbf{73.5}$ \scriptsize$(\pm\,0.6)$ \\
SRAN & $38.3$ \scriptsize$(\pm\,1.0)$ & $40.1$ \scriptsize$(\pm\,2.4)$ & $35.0$ \scriptsize$(\pm\,0.7)$ & $31.5$ \scriptsize$(\pm\,1.4)$ & $35.9$ \scriptsize$(\pm\,3.5)$ & $36.2$ \scriptsize$(\pm\,2.6)$ & $47.4$ \scriptsize$(\pm\,0.7)$ & $42.0$ \scriptsize$(\pm\,0.6)$ \\
STSN & $39.3$ \scriptsize$(\pm\,6.9)$ & $39.5$ \scriptsize$(\pm\,1.8)$ & $39.9$ \scriptsize$(\pm\,7.6)$ & $38.6$ \scriptsize$(\pm\,7.0)$ & $31.9$ \scriptsize$(\pm\,9.1)$ & $30.0$ \scriptsize$(\pm\,7.4)$ & $49.6$ \scriptsize$(\pm\,8.0)$ & $45.3$ \scriptsize$(\pm\,9.0)$ \\
WReN & $16.9$ \scriptsize$(\pm\,0.5)$ & $18.7$ \scriptsize$(\pm\,0.6)$ & $17.1$ \scriptsize$(\pm\,0.4)$ & $16.2$ \scriptsize$(\pm\,0.7)$ & $15.3$ \scriptsize$(\pm\,0.5)$ & $15.7$ \scriptsize$(\pm\,1.3)$ & $17.7$ \scriptsize$(\pm\,0.3)$ & $17.5$ \scriptsize$(\pm\,0.8)$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccccc}
\toprule
 & Mean & \texttt{Center} & \texttt{2x2Grid} & \texttt{3x3Grid} & \texttt{L-R} & \texttt{U-D} & \texttt{O-IC} & \texttt{O-IG} \\
\midrule
ALANS & $16.0$ \scriptsize$(\pm\,1.0)$ & $15.0$ \scriptsize$(\pm\,1.9)$ & $18.1$ \scriptsize$(\pm\,0.8)$ & $16.8$ \scriptsize$(\pm\,1.3)$ & $16.7$ \scriptsize$(\pm\,1.6)$ & $16.5$ \scriptsize$(\pm\,1.0)$ & $15.2$ \scriptsize$(\pm\,0.5)$ & $14.0$ \scriptsize$(\pm\,2.6)$ \\
CPCNet & $68.3$ \scriptsize$(\pm\,4.0)$ & $89.4$ \scriptsize$(\pm\,8.8)$ & $29.1$ \scriptsize$(\pm\,2.3)$ & $30.1$ \scriptsize$(\pm\,3.6)$ & $96.1$ \scriptsize$(\pm\,3.1)$ & $96.5$ \scriptsize$(\pm\,2.8)$ & $94.3$ \scriptsize$(\pm\,2.6)$ & $42.6$ \scriptsize$(\pm\,6.2)$ \\
CNN-LSTM & $24.0$ \scriptsize$(\pm\,2.9)$ & $43.8$ \scriptsize$(\pm\,5.6)$ & $13.8$ \scriptsize$(\pm\,1.8)$ & $14.5$ \scriptsize$(\pm\,1.2)$ & $25.4$ \scriptsize$(\pm\,1.9)$ & $26.0$ \scriptsize$(\pm\,2.9)$ & $29.1$ \scriptsize$(\pm\,5.1)$ & $15.1$ \scriptsize$(\pm\,3.2)$ \\
CoPINet & $41.3$ \scriptsize$(\pm\,1.6)$ & $51.2$ \scriptsize$(\pm\,2.6)$ & $22.2$ \scriptsize$(\pm\,0.7)$ & $22.2$ \scriptsize$(\pm\,0.7)$ & $53.1$ \scriptsize$(\pm\,2.4)$ & $52.8$ \scriptsize$(\pm\,2.7)$ & $53.3$ \scriptsize$(\pm\,1.6)$ & $34.5$ \scriptsize$(\pm\,1.6)$ \\
DRNet & $\textbf{77.5}$ \scriptsize$(\pm\,0.9)$ & $\textbf{99.4}$ \scriptsize$(\pm\,0.1)$ & $41.8$ \scriptsize$(\pm\,3.3)$ & $41.3$ \scriptsize$(\pm\,1.6)$ & $97.3$ \scriptsize$(\pm\,0.6)$ & $\underline{98.6}$ \scriptsize$(\pm\,0.3)$ & $\textbf{99.2}$ \scriptsize$(\pm\,0.1)$ & $\textbf{65.4}$ \scriptsize$(\pm\,1.2)$ \\
MRNet & $62.6$ \scriptsize$(\pm\,2.6)$ & $92.0$ \scriptsize$(\pm\,13.7)$ & $19.5$ \scriptsize$(\pm\,3.2)$ & $18.2$ \scriptsize$(\pm\,4.5)$ & $\underline{98.1}$ \scriptsize$(\pm\,2.5)$ & $97.1$ \scriptsize$(\pm\,3.7)$ & $96.4$ \scriptsize$(\pm\,4.1)$ & $16.9$ \scriptsize$(\pm\,0.8)$ \\
PrAE & $68.2$ \scriptsize$(\pm\,3.3)$ & $86.0$ \scriptsize$(\pm\,5.5)$ & $\textbf{56.5}$ \scriptsize$(\pm\,1.9)$ & $\textbf{50.2}$ \scriptsize$(\pm\,1.9)$ & $92.0$ \scriptsize$(\pm\,4.7)$ & $92.3$ \scriptsize$(\pm\,4.5)$ & $62.0$ \scriptsize$(\pm\,5.1)$ & $38.1$ \scriptsize$(\pm\,1.6)$ \\
PredRNet & $73.7$ \scriptsize$(\pm\,0.7)$ & $\underline{99.2}$ \scriptsize$(\pm\,0.2)$ & $36.2$ \scriptsize$(\pm\,1.4)$ & $36.2$ \scriptsize$(\pm\,1.5)$ & $\textbf{98.7}$ \scriptsize$(\pm\,0.7)$ & $\textbf{98.9}$ \scriptsize$(\pm\,0.1)$ & $98.6$ \scriptsize$(\pm\,0.2)$ & $48.2$ \scriptsize$(\pm\,1.1)$ \\
RelBase & $76.6$ \scriptsize$(\pm\,0.3)$ & $99.1$ \scriptsize$(\pm\,0.1)$ & $39.7$ \scriptsize$(\pm\,1.1)$ & $39.9$ \scriptsize$(\pm\,2.5)$ & $96.1$ \scriptsize$(\pm\,0.3)$ & $98.0$ \scriptsize$(\pm\,0.3)$ & $\underline{98.8}$ \scriptsize$(\pm\,0.0)$ & $\underline{64.3}$ \scriptsize$(\pm\,0.8)$ \\
SCL & $\underline{76.7}$ \scriptsize$(\pm\,7.1)$ & $99.2$ \scriptsize$(\pm\,0.8)$ & $\underline{51.6}$ \scriptsize$(\pm\,7.6)$ & $\underline{43.4}$ \scriptsize$(\pm\,9.7)$ & $93.4$ \scriptsize$(\pm\,8.9)$ & $93.9$ \scriptsize$(\pm\,8.1)$ & $95.6$ \scriptsize$(\pm\,5.3)$ & $60.0$ \scriptsize$(\pm\,9.5)$ \\
SRAN & $56.9$ \scriptsize$(\pm\,0.7)$ & $80.0$ \scriptsize$(\pm\,5.1)$ & $31.2$ \scriptsize$(\pm\,0.6)$ & $30.3$ \scriptsize$(\pm\,0.7)$ & $73.9$ \scriptsize$(\pm\,1.2)$ & $74.0$ \scriptsize$(\pm\,2.5)$ & $69.9$ \scriptsize$(\pm\,0.6)$ & $39.0$ \scriptsize$(\pm\,4.4)$ \\
STSN & $36.1$ \scriptsize$(\pm\,19.9)$ & $54.1$ \scriptsize$(\pm\,22.8)$ & $19.5$ \scriptsize$(\pm\,6.6)$ & $20.5$ \scriptsize$(\pm\,9.0)$ & $39.7$ \scriptsize$(\pm\,32.8)$ & $41.7$ \scriptsize$(\pm\,30.0)$ & $48.3$ \scriptsize$(\pm\,30.2)$ & $30.1$ \scriptsize$(\pm\,10.6)$ \\
WReN & $17.3$ \scriptsize$(\pm\,0.4)$ & $21.1$ \scriptsize$(\pm\,1.5)$ & $15.6$ \scriptsize$(\pm\,0.3)$ & $15.9$ \scriptsize$(\pm\,1.2)$ & $15.4$ \scriptsize$(\pm\,1.1)$ & $16.3$ \scriptsize$(\pm\,0.5)$ & $19.7$ \scriptsize$(\pm\,1.2)$ & $16.8$ \scriptsize$(\pm\,1.1)$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccccc}
\toprule
 & Mean & \texttt{Center} & \texttt{2x2Grid} & \texttt{3x3Grid} & \texttt{L-R} & \texttt{U-D} & \texttt{O-IC} & \texttt{O-IG} \\
\midrule
ALANS & $23.3$ \scriptsize$(\pm\,6.5)$ & $23.9$ \scriptsize$(\pm\,7.4)$ & $23.6$ \scriptsize$(\pm\,4.9)$ & $22.1$ \scriptsize$(\pm\,5.8)$ & $26.6$ \scriptsize$(\pm\,8.1)$ & $26.9$ \scriptsize$(\pm\,8.6)$ & $22.0$ \scriptsize$(\pm\,7.1)$ & $18.4$ \scriptsize$(\pm\,3.9)$ \\
CPCNet & $43.5$ \scriptsize$(\pm\,3.5)$ & $48.8$ \scriptsize$(\pm\,6.3)$ & $38.2$ \scriptsize$(\pm\,3.9)$ & $36.3$ \scriptsize$(\pm\,1.8)$ & $51.8$ \scriptsize$(\pm\,4.1)$ & $50.6$ \scriptsize$(\pm\,1.7)$ & $47.8$ \scriptsize$(\pm\,6.2)$ & $31.0$ \scriptsize$(\pm\,2.8)$ \\
CNN-LSTM & $13.6$ \scriptsize$(\pm\,1.4)$ & $15.8$ \scriptsize$(\pm\,2.4)$ & $16.6$ \scriptsize$(\pm\,1.3)$ & $15.0$ \scriptsize$(\pm\,2.3)$ & $12.7$ \scriptsize$(\pm\,1.3)$ & $12.3$ \scriptsize$(\pm\,1.1)$ & $11.2$ \scriptsize$(\pm\,1.9)$ & $11.5$ \scriptsize$(\pm\,1.1)$ \\
CoPINet & $21.8$ \scriptsize$(\pm\,0.2)$ & $22.9$ \scriptsize$(\pm\,1.0)$ & $25.9$ \scriptsize$(\pm\,1.2)$ & $27.0$ \scriptsize$(\pm\,0.3)$ & $20.1$ \scriptsize$(\pm\,0.9)$ & $22.1$ \scriptsize$(\pm\,0.5)$ & $15.0$ \scriptsize$(\pm\,0.5)$ & $19.4$ \scriptsize$(\pm\,0.6)$ \\
DRNet & $\underline{54.3}$ \scriptsize$(\pm\,3.0)$ & $\underline{63.0}$ \scriptsize$(\pm\,4.8)$ & $\underline{56.5}$ \scriptsize$(\pm\,1.3)$ & $52.7$ \scriptsize$(\pm\,1.5)$ & $52.4$ \scriptsize$(\pm\,2.8)$ & $\underline{56.6}$ \scriptsize$(\pm\,3.9)$ & $\underline{48.9}$ \scriptsize$(\pm\,7.5)$ & $\underline{50.2}$ \scriptsize$(\pm\,5.5)$ \\
MRNet & $20.6$ \scriptsize$(\pm\,5.0)$ & $20.8$ \scriptsize$(\pm\,12.1)$ & $37.6$ \scriptsize$(\pm\,6.3)$ & $35.1$ \scriptsize$(\pm\,5.7)$ & $8.1$ \scriptsize$(\pm\,4.1)$ & $8.7$ \scriptsize$(\pm\,2.7)$ & $12.1$ \scriptsize$(\pm\,5.1)$ & $21.7$ \scriptsize$(\pm\,3.1)$ \\
PrAE & $41.3$ \scriptsize$(\pm\,1.8)$ & $38.9$ \scriptsize$(\pm\,4.1)$ & $49.5$ \scriptsize$(\pm\,1.6)$ & $34.4$ \scriptsize$(\pm\,3.8)$ & $\underline{54.2}$ \scriptsize$(\pm\,1.7)$ & $53.9$ \scriptsize$(\pm\,3.5)$ & $31.4$ \scriptsize$(\pm\,2.2)$ & $27.0$ \scriptsize$(\pm\,1.4)$ \\
PredRNet & $47.5$ \scriptsize$(\pm\,1.3)$ & $55.4$ \scriptsize$(\pm\,3.9)$ & $52.9$ \scriptsize$(\pm\,0.5)$ & $50.3$ \scriptsize$(\pm\,0.3)$ & $48.2$ \scriptsize$(\pm\,1.3)$ & $48.1$ \scriptsize$(\pm\,1.0)$ & $39.0$ \scriptsize$(\pm\,0.3)$ & $38.1$ \scriptsize$(\pm\,5.2)$ \\
RelBase & $51.1$ \scriptsize$(\pm\,2.4)$ & $59.3$ \scriptsize$(\pm\,1.8)$ & $54.3$ \scriptsize$(\pm\,0.7)$ & $\underline{52.8}$ \scriptsize$(\pm\,0.5)$ & $50.3$ \scriptsize$(\pm\,3.0)$ & $52.8$ \scriptsize$(\pm\,1.5)$ & $42.0$ \scriptsize$(\pm\,7.1)$ & $46.5$ \scriptsize$(\pm\,4.7)$ \\
SCL & $\textbf{65.6}$ \scriptsize$(\pm\,2.4)$ & $\textbf{66.2}$ \scriptsize$(\pm\,3.9)$ & $\textbf{72.1}$ \scriptsize$(\pm\,5.5)$ & $\textbf{67.0}$ \scriptsize$(\pm\,4.5)$ & $\textbf{61.7}$ \scriptsize$(\pm\,0.5)$ & $\textbf{62.0}$ \scriptsize$(\pm\,0.3)$ & $\textbf{68.6}$ \scriptsize$(\pm\,3.7)$ & $\textbf{61.5}$ \scriptsize$(\pm\,1.9)$ \\
SRAN & $34.4$ \scriptsize$(\pm\,3.0)$ & $39.4$ \scriptsize$(\pm\,7.7)$ & $35.9$ \scriptsize$(\pm\,2.0)$ & $35.9$ \scriptsize$(\pm\,1.3)$ & $35.8$ \scriptsize$(\pm\,2.9)$ & $37.3$ \scriptsize$(\pm\,4.6)$ & $30.4$ \scriptsize$(\pm\,6.1)$ & $26.2$ \scriptsize$(\pm\,2.7)$ \\
STSN & $38.4$ \scriptsize$(\pm\,16.6)$ & $40.6$ \scriptsize$(\pm\,14.9)$ & $42.0$ \scriptsize$(\pm\,21.7)$ & $38.4$ \scriptsize$(\pm\,18.5)$ & $36.8$ \scriptsize$(\pm\,16.8)$ & $38.3$ \scriptsize$(\pm\,16.1)$ & $40.1$ \scriptsize$(\pm\,16.7)$ & $33.1$ \scriptsize$(\pm\,13.3)$ \\
WReN & $12.4$ \scriptsize$(\pm\,0.5)$ & $13.8$ \scriptsize$(\pm\,0.5)$ & $14.1$ \scriptsize$(\pm\,0.1)$ & $15.0$ \scriptsize$(\pm\,0.6)$ & $13.3$ \scriptsize$(\pm\,0.9)$ & $13.3$ \scriptsize$(\pm\,0.9)$ & $8.2$ \scriptsize$(\pm\,1.0)$ & $9.2$ \scriptsize$(\pm\,0.9)$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccccc}
\toprule
 & Mean & \texttt{Center} & \texttt{2x2Grid} & \texttt{3x3Grid} & \texttt{L-R} & \texttt{U-D} & \texttt{O-IC} & \texttt{O-IG} \\
\midrule
ALANS & $19.0$ \scriptsize$(\pm\,3.4)$ & $18.5$ \scriptsize$(\pm\,4.9)$ & $19.7$ \scriptsize$(\pm\,1.7)$ & $18.9$ \scriptsize$(\pm\,3.8)$ & $22.1$ \scriptsize$(\pm\,3.5)$ & $20.8$ \scriptsize$(\pm\,4.5)$ & $17.6$ \scriptsize$(\pm\,3.1)$ & $15.2$ \scriptsize$(\pm\,3.1)$ \\
CPCNet & $38.6$ \scriptsize$(\pm\,4.3)$ & $33.3$ \scriptsize$(\pm\,4.5)$ & $45.5$ \scriptsize$(\pm\,5.0)$ & $42.4$ \scriptsize$(\pm\,3.1)$ & $40.8$ \scriptsize$(\pm\,3.4)$ & $40.4$ \scriptsize$(\pm\,4.3)$ & $32.2$ \scriptsize$(\pm\,5.0)$ & $34.7$ \scriptsize$(\pm\,6.6)$ \\
CNN-LSTM & $14.5$ \scriptsize$(\pm\,0.8)$ & $13.1$ \scriptsize$(\pm\,0.7)$ & $17.0$ \scriptsize$(\pm\,0.7)$ & $17.3$ \scriptsize$(\pm\,0.8)$ & $13.8$ \scriptsize$(\pm\,1.9)$ & $13.5$ \scriptsize$(\pm\,0.8)$ & $13.9$ \scriptsize$(\pm\,1.8)$ & $12.9$ \scriptsize$(\pm\,1.1)$ \\
CoPINet & $19.8$ \scriptsize$(\pm\,0.9)$ & $18.4$ \scriptsize$(\pm\,1.8)$ & $25.8$ \scriptsize$(\pm\,0.5)$ & $25.5$ \scriptsize$(\pm\,0.6)$ & $18.7$ \scriptsize$(\pm\,1.7)$ & $16.9$ \scriptsize$(\pm\,1.6)$ & $13.8$ \scriptsize$(\pm\,1.0)$ & $19.5$ \scriptsize$(\pm\,0.8)$ \\
DRNet & $\underline{44.3}$ \scriptsize$(\pm\,0.8)$ & $38.7$ \scriptsize$(\pm\,1.8)$ & $\underline{52.0}$ \scriptsize$(\pm\,1.5)$ & $50.2$ \scriptsize$(\pm\,2.4)$ & $41.6$ \scriptsize$(\pm\,0.4)$ & $41.4$ \scriptsize$(\pm\,0.8)$ & $\underline{38.7}$ \scriptsize$(\pm\,1.7)$ & $\textbf{47.3}$ \scriptsize$(\pm\,0.3)$ \\
MRNet & $19.4$ \scriptsize$(\pm\,0.3)$ & $2.7$ \scriptsize$(\pm\,0.2)$ & $48.0$ \scriptsize$(\pm\,1.8)$ & $44.9$ \scriptsize$(\pm\,0.4)$ & $9.0$ \scriptsize$(\pm\,3.8)$ & $7.0$ \scriptsize$(\pm\,0.9)$ & $6.6$ \scriptsize$(\pm\,1.3)$ & $17.8$ \scriptsize$(\pm\,6.0)$ \\
PrAE & $37.0$ \scriptsize$(\pm\,1.7)$ & $37.1$ \scriptsize$(\pm\,1.8)$ & $46.7$ \scriptsize$(\pm\,1.6)$ & $30.9$ \scriptsize$(\pm\,1.8)$ & $\underline{46.6}$ \scriptsize$(\pm\,2.1)$ & $\underline{46.9}$ \scriptsize$(\pm\,2.5)$ & $25.6$ \scriptsize$(\pm\,4.7)$ & $25.4$ \scriptsize$(\pm\,0.6)$ \\
PredRNet & $40.2$ \scriptsize$(\pm\,1.3)$ & $30.3$ \scriptsize$(\pm\,2.3)$ & $49.1$ \scriptsize$(\pm\,1.2)$ & $\underline{51.8}$ \scriptsize$(\pm\,2.4)$ & $39.6$ \scriptsize$(\pm\,2.5)$ & $37.5$ \scriptsize$(\pm\,2.2)$ & $32.8$ \scriptsize$(\pm\,2.2)$ & $39.9$ \scriptsize$(\pm\,0.8)$ \\
RelBase & $44.1$ \scriptsize$(\pm\,1.0)$ & $39.4$ \scriptsize$(\pm\,0.9)$ & $50.9$ \scriptsize$(\pm\,0.5)$ & $51.0$ \scriptsize$(\pm\,0.4)$ & $40.6$ \scriptsize$(\pm\,2.4)$ & $41.6$ \scriptsize$(\pm\,0.8)$ & $37.6$ \scriptsize$(\pm\,1.5)$ & $\underline{47.1}$ \scriptsize$(\pm\,1.4)$ \\
SCL & $\textbf{49.5}$ \scriptsize$(\pm\,1.8)$ & $\underline{47.5}$ \scriptsize$(\pm\,2.4)$ & $\textbf{58.8}$ \scriptsize$(\pm\,4.0)$ & $\textbf{57.6}$ \scriptsize$(\pm\,0.6)$ & $\textbf{47.8}$ \scriptsize$(\pm\,1.1)$ & $\textbf{47.2}$ \scriptsize$(\pm\,1.6)$ & $\textbf{40.9}$ \scriptsize$(\pm\,4.0)$ & $46.3$ \scriptsize$(\pm\,2.0)$ \\
SRAN & $30.7$ \scriptsize$(\pm\,2.2)$ & $30.2$ \scriptsize$(\pm\,1.0)$ & $37.3$ \scriptsize$(\pm\,1.3)$ & $36.3$ \scriptsize$(\pm\,0.9)$ & $33.0$ \scriptsize$(\pm\,3.3)$ & $32.3$ \scriptsize$(\pm\,3.5)$ & $21.3$ \scriptsize$(\pm\,4.6)$ & $23.9$ \scriptsize$(\pm\,1.9)$ \\
STSN & $39.1$ \scriptsize$(\pm\,5.0)$ & $\textbf{48.5}$ \scriptsize$(\pm\,3.5)$ & $44.6$ \scriptsize$(\pm\,11.3)$ & $40.6$ \scriptsize$(\pm\,9.7)$ & $38.3$ \scriptsize$(\pm\,8.5)$ & $36.8$ \scriptsize$(\pm\,7.7)$ & $35.1$ \scriptsize$(\pm\,1.6)$ & $30.1$ \scriptsize$(\pm\,0.9)$ \\
WReN & $15.1$ \scriptsize$(\pm\,0.7)$ & $15.5$ \scriptsize$(\pm\,2.0)$ & $15.6$ \scriptsize$(\pm\,0.5)$ & $16.3$ \scriptsize$(\pm\,1.9)$ & $14.1$ \scriptsize$(\pm\,0.1)$ & $14.8$ \scriptsize$(\pm\,0.3)$ & $14.5$ \scriptsize$(\pm\,1.4)$ & $15.0$ \scriptsize$(\pm\,0.5)$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccccc}
\toprule
 & Mean & \texttt{Center} & \texttt{2x2Grid} & \texttt{3x3Grid} & \texttt{L-R} & \texttt{U-D} & \texttt{O-IC} & \texttt{O-IG} \\
\midrule
ALANS & $15.1$ \scriptsize$(\pm\,3.3)$ & $15.2$ \scriptsize$(\pm\,4.3)$ & $17.2$ \scriptsize$(\pm\,2.7)$ & $17.2$ \scriptsize$(\pm\,3.9)$ & $14.9$ \scriptsize$(\pm\,3.4)$ & $13.8$ \scriptsize$(\pm\,4.5)$ & $13.7$ \scriptsize$(\pm\,1.9)$ & $13.7$ \scriptsize$(\pm\,2.4)$ \\
CPCNet & $33.0$ \scriptsize$(\pm\,5.3)$ & $33.0$ \scriptsize$(\pm\,4.4)$ & $34.6$ \scriptsize$(\pm\,4.7)$ & $32.6$ \scriptsize$(\pm\,2.2)$ & $28.0$ \scriptsize$(\pm\,5.7)$ & $30.8$ \scriptsize$(\pm\,6.5)$ & $35.8$ \scriptsize$(\pm\,7.6)$ & $36.3$ \scriptsize$(\pm\,7.8)$ \\
CNN-LSTM & $13.4$ \scriptsize$(\pm\,0.9)$ & $14.3$ \scriptsize$(\pm\,1.0)$ & $15.6$ \scriptsize$(\pm\,2.4)$ & $14.4$ \scriptsize$(\pm\,1.0)$ & $13.4$ \scriptsize$(\pm\,0.3)$ & $13.8$ \scriptsize$(\pm\,1.1)$ & $11.7$ \scriptsize$(\pm\,1.7)$ & $10.4$ \scriptsize$(\pm\,0.8)$ \\
CoPINet & $18.3$ \scriptsize$(\pm\,0.3)$ & $19.7$ \scriptsize$(\pm\,0.8)$ & $24.8$ \scriptsize$(\pm\,0.3)$ & $23.5$ \scriptsize$(\pm\,2.0)$ & $13.9$ \scriptsize$(\pm\,1.3)$ & $15.2$ \scriptsize$(\pm\,0.3)$ & $12.5$ \scriptsize$(\pm\,0.5)$ & $18.4$ \scriptsize$(\pm\,0.5)$ \\
DRNet & $\underline{38.3}$ \scriptsize$(\pm\,0.5)$ & $\underline{38.3}$ \scriptsize$(\pm\,0.9)$ & $\underline{44.2}$ \scriptsize$(\pm\,2.9)$ & $\underline{39.5}$ \scriptsize$(\pm\,2.2)$ & $\textbf{33.0}$ \scriptsize$(\pm\,1.1)$ & $\underline{35.2}$ \scriptsize$(\pm\,3.3)$ & $\underline{37.2}$ \scriptsize$(\pm\,3.6)$ & $\underline{40.2}$ \scriptsize$(\pm\,3.1)$ \\
MRNet & $18.7$ \scriptsize$(\pm\,1.1)$ & $17.6$ \scriptsize$(\pm\,0.9)$ & $26.5$ \scriptsize$(\pm\,2.6)$ & $26.7$ \scriptsize$(\pm\,1.8)$ & $13.8$ \scriptsize$(\pm\,1.6)$ & $13.9$ \scriptsize$(\pm\,1.1)$ & $14.8$ \scriptsize$(\pm\,1.6)$ & $18.1$ \scriptsize$(\pm\,0.9)$ \\
PrAE & $30.0$ \scriptsize$(\pm\,1.1)$ & $27.1$ \scriptsize$(\pm\,2.6)$ & $40.1$ \scriptsize$(\pm\,1.2)$ & $30.8$ \scriptsize$(\pm\,1.9)$ & $29.9$ \scriptsize$(\pm\,1.3)$ & $30.6$ \scriptsize$(\pm\,1.2)$ & $26.2$ \scriptsize$(\pm\,1.5)$ & $25.7$ \scriptsize$(\pm\,0.5)$ \\
PredRNet & $31.0$ \scriptsize$(\pm\,1.6)$ & $31.2$ \scriptsize$(\pm\,2.4)$ & $40.5$ \scriptsize$(\pm\,0.8)$ & $37.0$ \scriptsize$(\pm\,2.3)$ & $25.9$ \scriptsize$(\pm\,1.6)$ & $27.9$ \scriptsize$(\pm\,2.9)$ & $23.7$ \scriptsize$(\pm\,0.5)$ & $30.0$ \scriptsize$(\pm\,1.4)$ \\
RelBase & $36.6$ \scriptsize$(\pm\,0.8)$ & $36.5$ \scriptsize$(\pm\,0.5)$ & $41.4$ \scriptsize$(\pm\,0.3)$ & $38.4$ \scriptsize$(\pm\,1.3)$ & $\underline{32.2}$ \scriptsize$(\pm\,0.4)$ & $\textbf{37.1}$ \scriptsize$(\pm\,0.6)$ & $33.2$ \scriptsize$(\pm\,3.2)$ & $36.8$ \scriptsize$(\pm\,1.6)$ \\
SCL & $\textbf{40.8}$ \scriptsize$(\pm\,3.2)$ & $\textbf{40.8}$ \scriptsize$(\pm\,2.4)$ & $\textbf{49.2}$ \scriptsize$(\pm\,8.2)$ & $\textbf{45.7}$ \scriptsize$(\pm\,5.5)$ & $29.8$ \scriptsize$(\pm\,3.3)$ & $30.7$ \scriptsize$(\pm\,2.0)$ & $\textbf{43.4}$ \scriptsize$(\pm\,2.9)$ & $\textbf{46.0}$ \scriptsize$(\pm\,2.4)$ \\
SRAN & $22.7$ \scriptsize$(\pm\,1.1)$ & $18.7$ \scriptsize$(\pm\,2.1)$ & $29.3$ \scriptsize$(\pm\,1.8)$ & $26.6$ \scriptsize$(\pm\,0.5)$ & $19.0$ \scriptsize$(\pm\,2.4)$ & $18.4$ \scriptsize$(\pm\,2.5)$ & $22.5$ \scriptsize$(\pm\,1.9)$ & $23.7$ \scriptsize$(\pm\,0.8)$ \\
STSN & $27.3$ \scriptsize$(\pm\,4.6)$ & $28.9$ \scriptsize$(\pm\,6.1)$ & $30.3$ \scriptsize$(\pm\,5.3)$ & $29.3$ \scriptsize$(\pm\,5.9)$ & $24.3$ \scriptsize$(\pm\,6.0)$ & $24.6$ \scriptsize$(\pm\,5.0)$ & $28.8$ \scriptsize$(\pm\,5.8)$ & $26.1$ \scriptsize$(\pm\,1.4)$ \\
WReN & $13.5$ \scriptsize$(\pm\,0.1)$ & $14.6$ \scriptsize$(\pm\,0.7)$ & $14.3$ \scriptsize$(\pm\,0.2)$ & $15.0$ \scriptsize$(\pm\,0.4)$ & $15.2$ \scriptsize$(\pm\,0.2)$ & $14.4$ \scriptsize$(\pm\,0.8)$ & $11.1$ \scriptsize$(\pm\,1.2)$ & $10.1$ \scriptsize$(\pm\,0.2)$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccccc}
\toprule
 & Mean & \texttt{Center} & \texttt{2x2Grid} & \texttt{3x3Grid} & \texttt{L-R} & \texttt{U-D} & \texttt{O-IC} & \texttt{O-IG} \\
\midrule
ALANS & $17.7$ \scriptsize$(\pm\,3.2)$ & $17.4$ \scriptsize$(\pm\,4.4)$ & $18.4$ \scriptsize$(\pm\,1.6)$ & $17.6$ \scriptsize$(\pm\,2.4)$ & $19.7$ \scriptsize$(\pm\,5.9)$ & $19.0$ \scriptsize$(\pm\,5.4)$ & $17.1$ \scriptsize$(\pm\,3.4)$ & $14.9$ \scriptsize$(\pm\,1.3)$ \\
CPCNet & $25.0$ \scriptsize$(\pm\,0.9)$ & $21.0$ \scriptsize$(\pm\,1.2)$ & $33.0$ \scriptsize$(\pm\,4.5)$ & $28.4$ \scriptsize$(\pm\,1.6)$ & $23.3$ \scriptsize$(\pm\,1.1)$ & $20.9$ \scriptsize$(\pm\,1.7)$ & $21.5$ \scriptsize$(\pm\,2.4)$ & $26.5$ \scriptsize$(\pm\,2.0)$ \\
CNN-LSTM & $14.7$ \scriptsize$(\pm\,1.7)$ & $13.9$ \scriptsize$(\pm\,3.2)$ & $18.6$ \scriptsize$(\pm\,1.6)$ & $16.7$ \scriptsize$(\pm\,1.9)$ & $14.7$ \scriptsize$(\pm\,1.3)$ & $12.8$ \scriptsize$(\pm\,0.8)$ & $13.4$ \scriptsize$(\pm\,3.0)$ & $12.4$ \scriptsize$(\pm\,2.8)$ \\
CoPINet & $17.2$ \scriptsize$(\pm\,0.1)$ & $14.4$ \scriptsize$(\pm\,0.5)$ & $23.2$ \scriptsize$(\pm\,0.8)$ & $23.6$ \scriptsize$(\pm\,0.7)$ & $13.6$ \scriptsize$(\pm\,0.7)$ & $13.5$ \scriptsize$(\pm\,0.6)$ & $13.2$ \scriptsize$(\pm\,1.0)$ & $18.6$ \scriptsize$(\pm\,1.0)$ \\
DRNet & $29.5$ \scriptsize$(\pm\,0.5)$ & $22.7$ \scriptsize$(\pm\,2.0)$ & $36.7$ \scriptsize$(\pm\,0.3)$ & $34.7$ \scriptsize$(\pm\,0.5)$ & $24.3$ \scriptsize$(\pm\,1.2)$ & $23.0$ \scriptsize$(\pm\,1.6)$ & $\underline{27.2}$ \scriptsize$(\pm\,0.6)$ & $\textbf{38.0}$ \scriptsize$(\pm\,0.2)$ \\
MRNet & $20.0$ \scriptsize$(\pm\,2.6)$ & $15.5$ \scriptsize$(\pm\,0.6)$ & $31.3$ \scriptsize$(\pm\,2.7)$ & $28.6$ \scriptsize$(\pm\,0.7)$ & $15.0$ \scriptsize$(\pm\,3.9)$ & $14.6$ \scriptsize$(\pm\,4.4)$ & $15.1$ \scriptsize$(\pm\,3.6)$ & $19.7$ \scriptsize$(\pm\,3.7)$ \\
PrAE & $26.7$ \scriptsize$(\pm\,0.7)$ & $\underline{24.3}$ \scriptsize$(\pm\,1.0)$ & $35.9$ \scriptsize$(\pm\,0.5)$ & $27.3$ \scriptsize$(\pm\,1.6)$ & $\textbf{30.3}$ \scriptsize$(\pm\,1.2)$ & $\textbf{28.1}$ \scriptsize$(\pm\,0.9)$ & $17.5$ \scriptsize$(\pm\,0.6)$ & $23.1$ \scriptsize$(\pm\,1.1)$ \\
PredRNet & $28.0$ \scriptsize$(\pm\,0.7)$ & $20.6$ \scriptsize$(\pm\,1.1)$ & $\underline{38.3}$ \scriptsize$(\pm\,1.6)$ & $\underline{35.2}$ \scriptsize$(\pm\,1.6)$ & $\underline{26.1}$ \scriptsize$(\pm\,1.4)$ & $23.8$ \scriptsize$(\pm\,0.6)$ & $23.3$ \scriptsize$(\pm\,1.1)$ & $28.7$ \scriptsize$(\pm\,1.5)$ \\
RelBase & $\underline{29.7}$ \scriptsize$(\pm\,0.6)$ & $23.2$ \scriptsize$(\pm\,0.8)$ & $36.6$ \scriptsize$(\pm\,0.6)$ & $34.4$ \scriptsize$(\pm\,1.0)$ & $25.0$ \scriptsize$(\pm\,2.0)$ & $23.7$ \scriptsize$(\pm\,0.9)$ & $\textbf{27.5}$ \scriptsize$(\pm\,1.1)$ & $\underline{37.0}$ \scriptsize$(\pm\,0.2)$ \\
SCL & $\textbf{32.0}$ \scriptsize$(\pm\,2.3)$ & $\textbf{25.9}$ \scriptsize$(\pm\,3.8)$ & $\textbf{44.4}$ \scriptsize$(\pm\,2.4)$ & $\textbf{40.1}$ \scriptsize$(\pm\,1.9)$ & $26.1$ \scriptsize$(\pm\,3.0)$ & $\underline{24.4}$ \scriptsize$(\pm\,1.8)$ & $27.1$ \scriptsize$(\pm\,1.9)$ & $35.7$ \scriptsize$(\pm\,2.1)$ \\
SRAN & $20.9$ \scriptsize$(\pm\,0.9)$ & $20.2$ \scriptsize$(\pm\,2.6)$ & $27.2$ \scriptsize$(\pm\,1.9)$ & $24.9$ \scriptsize$(\pm\,1.9)$ & $19.2$ \scriptsize$(\pm\,0.6)$ & $18.2$ \scriptsize$(\pm\,0.9)$ & $15.7$ \scriptsize$(\pm\,0.5)$ & $20.5$ \scriptsize$(\pm\,0.7)$ \\
STSN & $21.9$ \scriptsize$(\pm\,4.6)$ & $21.9$ \scriptsize$(\pm\,4.1)$ & $26.9$ \scriptsize$(\pm\,7.7)$ & $25.3$ \scriptsize$(\pm\,8.1)$ & $20.5$ \scriptsize$(\pm\,2.0)$ & $20.7$ \scriptsize$(\pm\,2.7)$ & $18.6$ \scriptsize$(\pm\,4.7)$ & $19.8$ \scriptsize$(\pm\,4.7)$ \\
WReN & $13.8$ \scriptsize$(\pm\,0.7)$ & $13.1$ \scriptsize$(\pm\,2.0)$ & $16.0$ \scriptsize$(\pm\,0.5)$ & $14.5$ \scriptsize$(\pm\,0.7)$ & $13.3$ \scriptsize$(\pm\,1.1)$ & $14.0$ \scriptsize$(\pm\,1.1)$ & $13.3$ \scriptsize$(\pm\,0.3)$ & $13.1$ \scriptsize$(\pm\,1.1)$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccccc}
\toprule
 & Mean & \texttt{Center} & \texttt{2x2Grid} & \texttt{3x3Grid} & \texttt{L-R} & \texttt{U-D} & \texttt{O-IC} & \texttt{O-IG} \\
\midrule
ALANS & $15.7$ \scriptsize$(\pm\,3.2)$ & $14.0$ \scriptsize$(\pm\,2.0)$ & $18.6$ \scriptsize$(\pm\,5.4)$ & $18.2$ \scriptsize$(\pm\,5.7)$ & $15.1$ \scriptsize$(\pm\,2.0)$ & $14.8$ \scriptsize$(\pm\,1.8)$ & $14.0$ \scriptsize$(\pm\,1.3)$ & $15.6$ \scriptsize$(\pm\,5.3)$ \\
CPCNet & $24.1$ \scriptsize$(\pm\,1.2)$ & $26.3$ \scriptsize$(\pm\,1.8)$ & $30.1$ \scriptsize$(\pm\,2.0)$ & $29.0$ \scriptsize$(\pm\,0.4)$ & $22.3$ \scriptsize$(\pm\,0.6)$ & $22.8$ \scriptsize$(\pm\,0.5)$ & $17.8$ \scriptsize$(\pm\,1.4)$ & $20.1$ \scriptsize$(\pm\,2.5)$ \\
CNN-LSTM & $13.0$ \scriptsize$(\pm\,0.1)$ & $13.1$ \scriptsize$(\pm\,0.4)$ & $14.2$ \scriptsize$(\pm\,0.9)$ & $14.0$ \scriptsize$(\pm\,0.6)$ & $13.2$ \scriptsize$(\pm\,0.9)$ & $12.1$ \scriptsize$(\pm\,0.0)$ & $12.3$ \scriptsize$(\pm\,0.7)$ & $12.6$ \scriptsize$(\pm\,1.2)$ \\
CoPINet & $19.7$ \scriptsize$(\pm\,0.7)$ & $20.9$ \scriptsize$(\pm\,1.6)$ & $23.5$ \scriptsize$(\pm\,0.8)$ & $22.6$ \scriptsize$(\pm\,0.9)$ & $19.1$ \scriptsize$(\pm\,1.1)$ & $19.0$ \scriptsize$(\pm\,0.7)$ & $17.4$ \scriptsize$(\pm\,1.8)$ & $15.5$ \scriptsize$(\pm\,0.9)$ \\
DRNet & $\underline{31.6}$ \scriptsize$(\pm\,1.2)$ & $\underline{35.6}$ \scriptsize$(\pm\,2.6)$ & $\underline{40.4}$ \scriptsize$(\pm\,0.7)$ & $37.1$ \scriptsize$(\pm\,1.1)$ & $\underline{28.4}$ \scriptsize$(\pm\,3.1)$ & $27.5$ \scriptsize$(\pm\,1.7)$ & $\underline{22.9}$ \scriptsize$(\pm\,0.7)$ & $\textbf{29.4}$ \scriptsize$(\pm\,1.5)$ \\
MRNet & $28.2$ \scriptsize$(\pm\,0.9)$ & $31.7$ \scriptsize$(\pm\,2.0)$ & $34.9$ \scriptsize$(\pm\,2.4)$ & $31.0$ \scriptsize$(\pm\,1.5)$ & $27.2$ \scriptsize$(\pm\,3.5)$ & $27.1$ \scriptsize$(\pm\,3.3)$ & $21.1$ \scriptsize$(\pm\,1.3)$ & $24.4$ \scriptsize$(\pm\,2.1)$ \\
PrAE & $25.6$ \scriptsize$(\pm\,0.8)$ & $23.1$ \scriptsize$(\pm\,1.1)$ & $35.2$ \scriptsize$(\pm\,1.0)$ & $27.1$ \scriptsize$(\pm\,2.0)$ & $28.0$ \scriptsize$(\pm\,0.6)$ & $26.3$ \scriptsize$(\pm\,0.9)$ & $17.6$ \scriptsize$(\pm\,0.3)$ & $21.9$ \scriptsize$(\pm\,1.3)$ \\
PredRNet & $27.9$ \scriptsize$(\pm\,0.5)$ & $25.8$ \scriptsize$(\pm\,1.3)$ & $38.4$ \scriptsize$(\pm\,1.3)$ & $35.2$ \scriptsize$(\pm\,0.6)$ & $25.0$ \scriptsize$(\pm\,0.7)$ & $26.7$ \scriptsize$(\pm\,0.7)$ & $17.8$ \scriptsize$(\pm\,1.5)$ & $25.9$ \scriptsize$(\pm\,0.9)$ \\
RelBase & $31.1$ \scriptsize$(\pm\,1.0)$ & $33.3$ \scriptsize$(\pm\,3.0)$ & $39.3$ \scriptsize$(\pm\,0.8)$ & $\underline{37.9}$ \scriptsize$(\pm\,0.8)$ & $28.4$ \scriptsize$(\pm\,1.9)$ & $\underline{29.2}$ \scriptsize$(\pm\,1.9)$ & $22.1$ \scriptsize$(\pm\,1.6)$ & $\underline{27.5}$ \scriptsize$(\pm\,1.2)$ \\
SCL & $\textbf{33.5}$ \scriptsize$(\pm\,0.7)$ & $\textbf{41.3}$ \scriptsize$(\pm\,0.6)$ & $\textbf{44.0}$ \scriptsize$(\pm\,2.4)$ & $\textbf{39.7}$ \scriptsize$(\pm\,0.8)$ & $\textbf{30.7}$ \scriptsize$(\pm\,0.4)$ & $\textbf{29.3}$ \scriptsize$(\pm\,1.6)$ & $\textbf{23.2}$ \scriptsize$(\pm\,0.6)$ & $26.1$ \scriptsize$(\pm\,0.4)$ \\
SRAN & $23.3$ \scriptsize$(\pm\,0.3)$ & $23.7$ \scriptsize$(\pm\,2.6)$ & $30.8$ \scriptsize$(\pm\,1.7)$ & $28.2$ \scriptsize$(\pm\,0.6)$ & $21.0$ \scriptsize$(\pm\,2.6)$ & $22.7$ \scriptsize$(\pm\,0.8)$ & $16.0$ \scriptsize$(\pm\,0.6)$ & $20.6$ \scriptsize$(\pm\,0.7)$ \\
STSN & $12.3$ \scriptsize$(\pm\,0.1)$ & $12.9$ \scriptsize$(\pm\,1.0)$ & $12.0$ \scriptsize$(\pm\,0.8)$ & $12.4$ \scriptsize$(\pm\,1.8)$ & $11.9$ \scriptsize$(\pm\,0.2)$ & $11.9$ \scriptsize$(\pm\,0.7)$ & $12.2$ \scriptsize$(\pm\,0.6)$ & $12.3$ \scriptsize$(\pm\,0.6)$ \\
WReN & $14.1$ \scriptsize$(\pm\,0.2)$ & $14.3$ \scriptsize$(\pm\,0.5)$ & $15.2$ \scriptsize$(\pm\,0.8)$ & $14.7$ \scriptsize$(\pm\,0.4)$ & $14.0$ \scriptsize$(\pm\,0.8)$ & $14.7$ \scriptsize$(\pm\,0.5)$ & $12.1$ \scriptsize$(\pm\,0.4)$ & $13.6$ \scriptsize$(\pm\,0.7)$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccccc}
\toprule
 & Mean & \texttt{Center} & \texttt{2x2Grid} & \texttt{3x3Grid} & \texttt{L-R} & \texttt{U-D} & \texttt{O-IC} & \texttt{O-IG} \\
\midrule
ALANS & $24.8$ \scriptsize$(\pm\,18.8)$ & $24.9$ \scriptsize$(\pm\,21.3)$ & $24.5$ \scriptsize$(\pm\,13.8)$ & $24.3$ \scriptsize$(\pm\,16.4)$ & $26.3$ \scriptsize$(\pm\,23.3)$ & $29.3$ \scriptsize$(\pm\,26.3)$ & $24.5$ \scriptsize$(\pm\,20.1)$ & $19.7$ \scriptsize$(\pm\,10.1)$ \\
CPCNet & $50.5$ \scriptsize$(\pm\,0.6)$ & $51.9$ \scriptsize$(\pm\,0.3)$ & $37.6$ \scriptsize$(\pm\,2.6)$ & $33.9$ \scriptsize$(\pm\,1.5)$ & $59.0$ \scriptsize$(\pm\,0.6)$ & $58.9$ \scriptsize$(\pm\,1.5)$ & $67.7$ \scriptsize$(\pm\,2.4)$ & $44.8$ \scriptsize$(\pm\,0.8)$ \\
CNN-LSTM & $17.2$ \scriptsize$(\pm\,1.5)$ & $20.3$ \scriptsize$(\pm\,2.2)$ & $17.7$ \scriptsize$(\pm\,1.4)$ & $16.9$ \scriptsize$(\pm\,2.4)$ & $16.0$ \scriptsize$(\pm\,1.3)$ & $15.6$ \scriptsize$(\pm\,1.4)$ & $18.0$ \scriptsize$(\pm\,1.0)$ & $15.7$ \scriptsize$(\pm\,1.9)$ \\
CoPINet & $35.8$ \scriptsize$(\pm\,0.6)$ & $37.3$ \scriptsize$(\pm\,0.9)$ & $29.8$ \scriptsize$(\pm\,1.8)$ & $28.0$ \scriptsize$(\pm\,0.3)$ & $35.8$ \scriptsize$(\pm\,0.5)$ & $35.8$ \scriptsize$(\pm\,0.9)$ & $44.2$ \scriptsize$(\pm\,0.8)$ & $40.1$ \scriptsize$(\pm\,2.5)$ \\
DRNet & $72.8$ \scriptsize$(\pm\,1.3)$ & $71.3$ \scriptsize$(\pm\,2.5)$ & $71.9$ \scriptsize$(\pm\,1.8)$ & $\underline{65.5}$ \scriptsize$(\pm\,0.7)$ & $66.8$ \scriptsize$(\pm\,1.8)$ & $70.4$ \scriptsize$(\pm\,2.7)$ & $\textbf{85.4}$ \scriptsize$(\pm\,0.7)$ & $\textbf{77.6}$ \scriptsize$(\pm\,1.4)$ \\
MRNet & $34.4$ \scriptsize$(\pm\,3.4)$ & $45.6$ \scriptsize$(\pm\,6.1)$ & $33.1$ \scriptsize$(\pm\,8.9)$ & $30.1$ \scriptsize$(\pm\,9.1)$ & $24.1$ \scriptsize$(\pm\,1.8)$ & $23.7$ \scriptsize$(\pm\,4.5)$ & $49.6$ \scriptsize$(\pm\,1.5)$ & $35.2$ \scriptsize$(\pm\,1.1)$ \\
PrAE & $62.3$ \scriptsize$(\pm\,0.9)$ & $73.3$ \scriptsize$(\pm\,2.0)$ & $\textbf{75.0}$ \scriptsize$(\pm\,3.3)$ & $41.4$ \scriptsize$(\pm\,5.9)$ & $\textbf{83.0}$ \scriptsize$(\pm\,0.7)$ & $\textbf{82.9}$ \scriptsize$(\pm\,1.2)$ & $47.1$ \scriptsize$(\pm\,4.7)$ & $33.0$ \scriptsize$(\pm\,1.7)$ \\
PredRNet & $62.3$ \scriptsize$(\pm\,2.2)$ & $64.2$ \scriptsize$(\pm\,1.2)$ & $61.6$ \scriptsize$(\pm\,5.8)$ & $52.0$ \scriptsize$(\pm\,5.2)$ & $64.3$ \scriptsize$(\pm\,1.5)$ & $64.1$ \scriptsize$(\pm\,0.8)$ & $75.3$ \scriptsize$(\pm\,0.9)$ & $54.8$ \scriptsize$(\pm\,6.1)$ \\
RelBase & $\underline{73.0}$ \scriptsize$(\pm\,1.8)$ & $\underline{73.8}$ \scriptsize$(\pm\,4.0)$ & $72.4$ \scriptsize$(\pm\,0.6)$ & $65.1$ \scriptsize$(\pm\,0.2)$ & $69.7$ \scriptsize$(\pm\,2.9)$ & $\underline{73.0}$ \scriptsize$(\pm\,5.1)$ & $\underline{83.1}$ \scriptsize$(\pm\,2.7)$ & $73.8$ \scriptsize$(\pm\,2.5)$ \\
SCL & $\textbf{75.6}$ \scriptsize$(\pm\,10.1)$ & $\textbf{84.0}$ \scriptsize$(\pm\,6.3)$ & $\underline{74.8}$ \scriptsize$(\pm\,10.3)$ & $\textbf{66.4}$ \scriptsize$(\pm\,14.7)$ & $\underline{73.2}$ \scriptsize$(\pm\,13.1)$ & $71.6$ \scriptsize$(\pm\,12.4)$ & $81.1$ \scriptsize$(\pm\,7.5)$ & $77.6$ \scriptsize$(\pm\,8.8)$ \\
SRAN & $42.1$ \scriptsize$(\pm\,2.3)$ & $47.7$ \scriptsize$(\pm\,4.3)$ & $35.5$ \scriptsize$(\pm\,0.9)$ & $31.4$ \scriptsize$(\pm\,0.7)$ & $41.8$ \scriptsize$(\pm\,4.4)$ & $42.2$ \scriptsize$(\pm\,4.1)$ & $51.3$ \scriptsize$(\pm\,1.9)$ & $44.6$ \scriptsize$(\pm\,1.2)$ \\
STSN & $39.9$ \scriptsize$(\pm\,14.7)$ & $47.1$ \scriptsize$(\pm\,9.6)$ & $35.8$ \scriptsize$(\pm\,11.4)$ & $32.3$ \scriptsize$(\pm\,10.5)$ & $38.5$ \scriptsize$(\pm\,14.2)$ & $39.5$ \scriptsize$(\pm\,14.2)$ & $49.1$ \scriptsize$(\pm\,26.5)$ & $38.1$ \scriptsize$(\pm\,18.6)$ \\
WReN & $18.0$ \scriptsize$(\pm\,0.4)$ & $20.7$ \scriptsize$(\pm\,1.0)$ & $18.8$ \scriptsize$(\pm\,0.3)$ & $17.4$ \scriptsize$(\pm\,0.7)$ & $15.8$ \scriptsize$(\pm\,0.6)$ & $15.1$ \scriptsize$(\pm\,0.5)$ & $19.3$ \scriptsize$(\pm\,0.7)$ & $18.8$ \scriptsize$(\pm\,0.4)$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccccc}
\toprule
 & Mean & \texttt{Center} & \texttt{2x2Grid} & \texttt{3x3Grid} & \texttt{L-R} & \texttt{U-D} & \texttt{O-IC} & \texttt{O-IG} \\
\midrule
ALANS & $18.3$ \scriptsize$(\pm\,6.6)$ & $18.6$ \scriptsize$(\pm\,6.4)$ & $18.2$ \scriptsize$(\pm\,5.5)$ & $17.0$ \scriptsize$(\pm\,5.0)$ & $20.0$ \scriptsize$(\pm\,8.2)$ & $18.8$ \scriptsize$(\pm\,7.6)$ & $18.1$ \scriptsize$(\pm\,8.0)$ & $17.4$ \scriptsize$(\pm\,5.7)$ \\
CPCNet & $45.9$ \scriptsize$(\pm\,2.7)$ & $41.2$ \scriptsize$(\pm\,3.3)$ & $39.2$ \scriptsize$(\pm\,5.7)$ & $35.6$ \scriptsize$(\pm\,5.2)$ & $50.5$ \scriptsize$(\pm\,1.0)$ & $47.7$ \scriptsize$(\pm\,0.8)$ & $62.2$ \scriptsize$(\pm\,1.7)$ & $45.5$ \scriptsize$(\pm\,2.7)$ \\
CNN-LSTM & $17.1$ \scriptsize$(\pm\,3.7)$ & $18.8$ \scriptsize$(\pm\,5.9)$ & $17.3$ \scriptsize$(\pm\,4.2)$ & $17.3$ \scriptsize$(\pm\,3.4)$ & $15.8$ \scriptsize$(\pm\,3.2)$ & $15.6$ \scriptsize$(\pm\,2.4)$ & $17.2$ \scriptsize$(\pm\,3.9)$ & $17.8$ \scriptsize$(\pm\,3.6)$ \\
CoPINet & $35.2$ \scriptsize$(\pm\,0.5)$ & $35.9$ \scriptsize$(\pm\,0.5)$ & $31.4$ \scriptsize$(\pm\,0.5)$ & $27.7$ \scriptsize$(\pm\,0.7)$ & $34.1$ \scriptsize$(\pm\,1.2)$ & $33.5$ \scriptsize$(\pm\,1.6)$ & $43.4$ \scriptsize$(\pm\,0.7)$ & $40.3$ \scriptsize$(\pm\,0.5)$ \\
DRNet & $\textbf{66.7}$ \scriptsize$(\pm\,1.2)$ & $60.0$ \scriptsize$(\pm\,2.2)$ & $\underline{69.1}$ \scriptsize$(\pm\,1.8)$ & $\textbf{62.5}$ \scriptsize$(\pm\,1.9)$ & $\textbf{63.3}$ \scriptsize$(\pm\,2.5)$ & $\textbf{63.2}$ \scriptsize$(\pm\,4.2)$ & $\textbf{77.5}$ \scriptsize$(\pm\,3.0)$ & $\underline{71.6}$ \scriptsize$(\pm\,2.2)$ \\
MRNet & $35.7$ \scriptsize$(\pm\,5.9)$ & $38.9$ \scriptsize$(\pm\,14.1)$ & $38.8$ \scriptsize$(\pm\,3.1)$ & $32.4$ \scriptsize$(\pm\,3.2)$ & $20.6$ \scriptsize$(\pm\,7.5)$ & $20.4$ \scriptsize$(\pm\,6.9)$ & $46.6$ \scriptsize$(\pm\,7.0)$ & $52.4$ \scriptsize$(\pm\,0.8)$ \\
PrAE & $43.0$ \scriptsize$(\pm\,26.5)$ & $47.2$ \scriptsize$(\pm\,30.6)$ & $52.5$ \scriptsize$(\pm\,34.9)$ & $32.0$ \scriptsize$(\pm\,16.5)$ & $54.6$ \scriptsize$(\pm\,36.0)$ & $53.4$ \scriptsize$(\pm\,35.3)$ & $34.4$ \scriptsize$(\pm\,18.8)$ & $26.8$ \scriptsize$(\pm\,13.8)$ \\
PredRNet & $56.9$ \scriptsize$(\pm\,1.4)$ & $50.8$ \scriptsize$(\pm\,2.2)$ & $62.5$ \scriptsize$(\pm\,1.8)$ & $54.5$ \scriptsize$(\pm\,1.9)$ & $55.3$ \scriptsize$(\pm\,0.4)$ & $53.7$ \scriptsize$(\pm\,1.5)$ & $68.8$ \scriptsize$(\pm\,0.2)$ & $53.4$ \scriptsize$(\pm\,6.0)$ \\
RelBase & $\underline{66.2}$ \scriptsize$(\pm\,1.0)$ & $\underline{60.4}$ \scriptsize$(\pm\,1.6)$ & $\textbf{69.4}$ \scriptsize$(\pm\,0.4)$ & $\underline{61.9}$ \scriptsize$(\pm\,3.0)$ & $\underline{63.1}$ \scriptsize$(\pm\,1.1)$ & $\underline{62.4}$ \scriptsize$(\pm\,0.4)$ & $\underline{74.4}$ \scriptsize$(\pm\,1.9)$ & $\textbf{72.0}$ \scriptsize$(\pm\,1.8)$ \\
SCL & $60.0$ \scriptsize$(\pm\,4.1)$ & $\textbf{62.8}$ \scriptsize$(\pm\,5.4)$ & $58.5$ \scriptsize$(\pm\,2.9)$ & $54.0$ \scriptsize$(\pm\,2.2)$ & $54.6$ \scriptsize$(\pm\,6.6)$ & $52.3$ \scriptsize$(\pm\,5.8)$ & $69.1$ \scriptsize$(\pm\,5.2)$ & $68.8$ \scriptsize$(\pm\,1.4)$ \\
SRAN & $39.9$ \scriptsize$(\pm\,2.7)$ & $39.8$ \scriptsize$(\pm\,6.0)$ & $37.6$ \scriptsize$(\pm\,2.7)$ & $32.0$ \scriptsize$(\pm\,2.1)$ & $39.8$ \scriptsize$(\pm\,3.1)$ & $38.6$ \scriptsize$(\pm\,4.0)$ & $49.3$ \scriptsize$(\pm\,1.3)$ & $42.6$ \scriptsize$(\pm\,1.3)$ \\
STSN & $25.7$ \scriptsize$(\pm\,10.6)$ & $28.5$ \scriptsize$(\pm\,7.2)$ & $26.1$ \scriptsize$(\pm\,8.9)$ & $23.3$ \scriptsize$(\pm\,8.7)$ & $22.7$ \scriptsize$(\pm\,11.0)$ & $23.5$ \scriptsize$(\pm\,10.3)$ & $30.4$ \scriptsize$(\pm\,17.4)$ & $25.9$ \scriptsize$(\pm\,11.5)$ \\
WReN & $17.1$ \scriptsize$(\pm\,0.2)$ & $19.1$ \scriptsize$(\pm\,0.8)$ & $16.6$ \scriptsize$(\pm\,0.6)$ & $15.3$ \scriptsize$(\pm\,0.2)$ & $16.1$ \scriptsize$(\pm\,0.8)$ & $16.0$ \scriptsize$(\pm\,0.4)$ & $18.7$ \scriptsize$(\pm\,0.7)$ & $18.3$ \scriptsize$(\pm\,0.6)$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccccc}
\toprule
 & Mean & \texttt{Center} & \texttt{2x2Grid} & \texttt{3x3Grid} & \texttt{L-R} & \texttt{U-D} & \texttt{O-IC} & \texttt{O-IG} \\
\midrule
ALANS & $22.4$ \scriptsize$(\pm\,7.7)$ & $20.6$ \scriptsize$(\pm\,7.3)$ & $22.0$ \scriptsize$(\pm\,5.2)$ & $23.2$ \scriptsize$(\pm\,8.1)$ & $23.8$ \scriptsize$(\pm\,9.7)$ & $24.2$ \scriptsize$(\pm\,9.8)$ & $23.9$ \scriptsize$(\pm\,9.8)$ & $19.0$ \scriptsize$(\pm\,4.3)$ \\
CPCNet & $37.8$ \scriptsize$(\pm\,0.9)$ & $31.0$ \scriptsize$(\pm\,1.8)$ & $28.7$ \scriptsize$(\pm\,2.9)$ & $28.6$ \scriptsize$(\pm\,2.4)$ & $41.7$ \scriptsize$(\pm\,0.0)$ & $41.0$ \scriptsize$(\pm\,1.3)$ & $54.0$ \scriptsize$(\pm\,0.8)$ & $39.9$ \scriptsize$(\pm\,0.3)$ \\
CNN-LSTM & $20.6$ \scriptsize$(\pm\,6.7)$ & $24.6$ \scriptsize$(\pm\,10.1)$ & $20.1$ \scriptsize$(\pm\,4.9)$ & $19.2$ \scriptsize$(\pm\,5.2)$ & $18.7$ \scriptsize$(\pm\,5.3)$ & $17.9$ \scriptsize$(\pm\,4.1)$ & $22.5$ \scriptsize$(\pm\,9.2)$ & $21.7$ \scriptsize$(\pm\,7.9)$ \\
CoPINet & $26.9$ \scriptsize$(\pm\,0.5)$ & $25.8$ \scriptsize$(\pm\,1.0)$ & $24.1$ \scriptsize$(\pm\,0.1)$ & $21.8$ \scriptsize$(\pm\,0.7)$ & $22.9$ \scriptsize$(\pm\,1.6)$ & $23.4$ \scriptsize$(\pm\,0.2)$ & $34.4$ \scriptsize$(\pm\,1.2)$ & $35.6$ \scriptsize$(\pm\,1.0)$ \\
DRNet & $63.2$ \scriptsize$(\pm\,0.3)$ & $57.1$ \scriptsize$(\pm\,2.0)$ & $\underline{64.1}$ \scriptsize$(\pm\,1.7)$ & $\textbf{58.2}$ \scriptsize$(\pm\,1.8)$ & $61.1$ \scriptsize$(\pm\,0.9)$ & $61.2$ \scriptsize$(\pm\,2.4)$ & $\underline{72.9}$ \scriptsize$(\pm\,2.0)$ & $\underline{67.9}$ \scriptsize$(\pm\,1.6)$ \\
MRNet & $18.6$ \scriptsize$(\pm\,0.1)$ & $20.9$ \scriptsize$(\pm\,3.4)$ & $27.7$ \scriptsize$(\pm\,3.3)$ & $24.0$ \scriptsize$(\pm\,6.6)$ & $11.9$ \scriptsize$(\pm\,6.1)$ & $13.2$ \scriptsize$(\pm\,2.5)$ & $14.3$ \scriptsize$(\pm\,4.6)$ & $18.3$ \scriptsize$(\pm\,6.6)$ \\
PrAE & $55.1$ \scriptsize$(\pm\,0.8)$ & $\underline{61.9}$ \scriptsize$(\pm\,1.4)$ & $63.9$ \scriptsize$(\pm\,2.7)$ & $41.8$ \scriptsize$(\pm\,1.5)$ & $\textbf{69.6}$ \scriptsize$(\pm\,0.9)$ & $\textbf{69.5}$ \scriptsize$(\pm\,0.9)$ & $45.7$ \scriptsize$(\pm\,2.1)$ & $33.5$ \scriptsize$(\pm\,3.9)$ \\
PredRNet & $48.5$ \scriptsize$(\pm\,0.9)$ & $38.7$ \scriptsize$(\pm\,0.5)$ & $51.2$ \scriptsize$(\pm\,3.8)$ & $43.7$ \scriptsize$(\pm\,4.5)$ & $46.2$ \scriptsize$(\pm\,0.3)$ & $45.8$ \scriptsize$(\pm\,0.3)$ & $61.0$ \scriptsize$(\pm\,0.8)$ & $52.7$ \scriptsize$(\pm\,3.4)$ \\
RelBase & $\textbf{65.7}$ \scriptsize$(\pm\,4.6)$ & $60.8$ \scriptsize$(\pm\,6.2)$ & $\textbf{64.9}$ \scriptsize$(\pm\,3.8)$ & $\underline{57.9}$ \scriptsize$(\pm\,5.5)$ & $\underline{67.6}$ \scriptsize$(\pm\,5.3)$ & $\underline{66.1}$ \scriptsize$(\pm\,4.8)$ & $\textbf{75.6}$ \scriptsize$(\pm\,2.8)$ & $67.2$ \scriptsize$(\pm\,4.8)$ \\
SCL & $\underline{63.9}$ \scriptsize$(\pm\,4.3)$ & $\textbf{70.8}$ \scriptsize$(\pm\,4.5)$ & $60.3$ \scriptsize$(\pm\,4.3)$ & $54.5$ \scriptsize$(\pm\,3.7)$ & $59.7$ \scriptsize$(\pm\,5.8)$ & $57.8$ \scriptsize$(\pm\,6.4)$ & $72.0$ \scriptsize$(\pm\,4.0)$ & $\textbf{71.8}$ \scriptsize$(\pm\,2.2)$ \\
SRAN & $34.6$ \scriptsize$(\pm\,3.6)$ & $38.4$ \scriptsize$(\pm\,8.4)$ & $32.5$ \scriptsize$(\pm\,4.5)$ & $30.1$ \scriptsize$(\pm\,2.8)$ & $32.6$ \scriptsize$(\pm\,3.1)$ & $31.5$ \scriptsize$(\pm\,3.1)$ & $40.8$ \scriptsize$(\pm\,2.3)$ & $36.6$ \scriptsize$(\pm\,2.2)$ \\
STSN & $20.7$ \scriptsize$(\pm\,7.7)$ & $20.8$ \scriptsize$(\pm\,6.4)$ & $19.0$ \scriptsize$(\pm\,6.8)$ & $19.1$ \scriptsize$(\pm\,7.7)$ & $18.2$ \scriptsize$(\pm\,6.5)$ & $16.1$ \scriptsize$(\pm\,4.7)$ & $27.5$ \scriptsize$(\pm\,14.1)$ & $25.0$ \scriptsize$(\pm\,10.6)$ \\
WReN & $17.7$ \scriptsize$(\pm\,0.6)$ & $21.0$ \scriptsize$(\pm\,0.8)$ & $17.3$ \scriptsize$(\pm\,0.5)$ & $16.4$ \scriptsize$(\pm\,0.4)$ & $16.0$ \scriptsize$(\pm\,0.7)$ & $16.3$ \scriptsize$(\pm\,1.1)$ & $18.0$ \scriptsize$(\pm\,1.7)$ & $19.1$ \scriptsize$(\pm\,2.1)$ \\
\bottomrule
\end{tabular}
